Temperature spectra of interstellar dust grains heated by cosmic-rays II: dark cloud cores

Cosmic-ray (CR) induced heating of whole interstellar grains is an important desorption mechanism for grain surface molecules in interstellar molecular clouds. This study aims to provide a detailed temperature spectra for such CR-induced heating. For this, olivine grains with radius of 0.05, 0.1 and 0.2 microns shielded by interstellar gas with isotropic column densities characteristic to dark cores were considered. The accumulation of an ice mantle of increasing thickness was taken into account. The CR energy spectra was obtained for these column densities for 32 cosmic-ray constituents. We calculated the frequencies with which a CR nucleus with a known energy hits a grain, depositing a certain amount of energy. As a result, we obtain the energy and temperature spectra for grains affected by CR hits. This allows to improve the existing approaches on CR-induced whole-grain heating in astrochemical modeling.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Bare grains with $a=0.05$~$\mu$m and $T_d=13.71$~K, shielded by interstellar gas with column density $N_H=2.48\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-1}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 13.98 & 13.76--14.00 & 0.25 & 5.669E+00 & 0.995--6.027 & 5.033E+00 & 2.49E-14 \\
2 & 15.23 & 14.01--16.00 & 2.00 & 3.617E+01 & . . .--5.813E+01 & 5.210E+01 & 2.65E-09 \\
3 & 16.96 & 16.01--18.00 & 2.00 & 9.240E+01 & . . .--1.339E+02 & 7.575E+01 & 2.61E-09 \\
4 & 18.93 & 18.01--20.00 & 2.00 & 1.804E+02 & . . .--2.396E+02 & 1.057E+02 & 1.96E-09 \\
5 & 20.96 & 20.01--22.00 & 2.00 & 3.050E+02 & . . .--3.821E+02 & 1.426E+02 & 1.59E-09 \\
6 & 22.99 & 22.01--24.00 & 2.00 & 4.708E+02 & . . .--5.694E+02 & 1.872E+02 & 1.18E-09 \\
7 & 24.92 & 24.01--26.00 & 2.00 & 6.755E+02 & . . .--8.098E+02 & 2.404E+02 & 9.41E-10 \\
8 & 26.87 & 26.01--28.00 & 2.00 & 9.357E+02 & . . .--1.112E+03 & 3.027E+02 & 7.61E-10 \\
9 & 28.87 & 28.01--30.00 & 2.00 & 1.270E+03 & . . .--1.487E+03 & 3.750E+02 & 6.48E-10 \\
10 & 30.92 & 30.01--32.00 & 2.00 & 1.691E+03 & . . .--1.945E+03 & 4.580E+02 & 4.65E-10 \\
11 & 32.90 & 32.01--34.00 & 2.00 & 2.185E+03 & . . .--2.498E+03 & 5.524E+02 & 3.66E-10 \\
12 & 34.93 & 34.01--36.00 & 2.00 & 2.796E+03 & . . .--3.157E+03 & 6.589E+02 & 2.85E-10 \\
13 & 36.99 & 36.01--38.00 & 2.00 & 3.532E+03 & . . .--3.935E+03 & 7.783E+02 & 2.13E-10 \\
14 & 39.00 & 38.01--40.00 & 2.00 & 4.382E+03 & . . .--4.846E+03 & 9.114E+02 & 1.70E-10 \\
15 & 41.00 & 40.01--42.00 & 2.00 & 5.366E+03 & . . .--5.905E+03 & 1.059E+03 & 1.21E-10 \\
16 & 43.01 & 42.01--44.00 & 2.00 & 6.508E+03 & . . .--7.127E+03 & 1.221E+03 & 1.10E-10 \\
17 & 45.07 & 44.01--46.00 & 2.00 & 7.863E+03 & . . .--8.526E+03 & 1.400E+03 & 7.68E-11 \\
18 & 46.97 & 46.01--48.00 & 2.00 & 9.283E+03 & . . .--1.012E+04 & 1.595E+03 & 5.81E-11 \\
19 & 48.89 & 48.01--50.00 & 2.00 & 1.091E+04 & . . .--1.193E+04 & 1.807E+03 & 5.39E-11 \\
20 & 50.92 & 50.01--52.00 & 2.00 & 1.285E+04 & . . .--1.397E+04 & 2.037E+03 & 4.74E-11 \\
21 & 53.01 & 52.01--54.00 & 2.00 & 1.510E+04 & . . .--1.625E+04 & 2.286E+03 & 3.82E-11 \\
22 & 55.03 & 54.01--56.00 & 2.00 & 1.755E+04 & . . .--1.881E+04 & 2.555E+03 & 3.26E-11 \\
23 & 56.91 & 56.01--58.00 & 2.00 & 2.007E+04 & . . .--2.165E+04 & 2.844E+03 & 2.57E-11 \\
24 & 58.89 & 58.01--60.00 & 2.00 & 2.303E+04 & . . .--2.480E+04 & 3.154E+03 & 2.49E-11 \\
25 & 61.02 & 60.01--62.00 & 2.00 & 2.655E+04 & . . .--2.829E+04 & 3.485E+03 & 2.29E-11 \\
26 & 62.99 & 62.01--64.00 & 2.00 & 3.017E+04 & . . .--3.213E+04 & 3.839E+03 & 1.86E-11 \\
27 & 64.91 & 64.01--66.00 & 2.00 & 3.403E+04 & . . .--3.635E+04 & 4.217E+03 & 1.83E-11 \\
28 & 66.99 & 66.01--68.00 & 2.00 & 3.861E+04 & . . .--4.096E+04 & 4.618E+03 & 1.72E-11 \\
29 & 69.04 & 68.01--70.00 & 2.00 & 4.356E+04 & . . .--4.601E+04 & 5.044E+03 & 1.25E-11 \\
30 & 70.94 & 70.01--72.00 & 2.00 & 4.856E+04 & . . .--5.150E+04 & 5.495E+03 & 1.19E-11 \\
31 & 72.88 & 72.01--74.00 & 2.00 & 5.409E+04 & . . .--5.747E+04 & 5.973E+03 & 1.16E-11 \\
32 & 74.90 & 74.01--76.00 & 2.00 & 6.035E+04 & . . .--6.395E+04 & 6.477E+03 & 1.03E-11 \\
33 & 76.89 & 76.01--78.00 & 2.00 & 6.704E+04 & . . .--7.096E+04 & 7.009E+03 & 9.63E-12 \\
34 & 79.04 & 78.01--80.00 & 2.00 & 7.486E+04 & . . .--7.853E+04 & 7.569E+03 & 9.66E-12 \\
35 & 81.07 & 80.01--82.00 & 2.00 & 8.282E+04 & . . .--8.669E+04 & 8.159E+03 & 6.29E-12 \\
36 & 82.96 & 82.01--84.00 & 2.00 & 9.086E+04 & . . .--9.547E+04 & 8.778E+03 & 6.83E-12 \\
37 & 84.96 & 84.01--86.00 & 2.00 & 9.993E+04 & . . .--1.049E+05 & 9.428E+03 & 6.06E-12 \\
38 & 87.12 & 86.01--88.00 & 2.00 & 1.105E+05 & . . .--1.150E+05 & 1.011E+04 & 6.04E-12 \\
39 & 89.19 & 88.01--90.00 & 2.00 & 1.214E+05 & . . .--1.258E+05 & 1.082E+04 & 4.20E-12 \\
40 & 91.02 & 90.01--92.00 & 2.00 & 1.317E+05 & . . .--1.374E+05 & 1.157E+04 & 4.15E-12 \\
41 & 93.03 & 92.01--94.00 & 2.00 & 1.437E+05 & . . .--1.497E+05 & 1.235E+04 & 3.70E-12 \\
42 & 95.02 & 94.01--96.00 & 2.00 & 1.563E+05 & . . .--1.629E+05 & 1.316E+04 & 3.15E-12 \\
43 & 96.94 & 96.01--98.00 & 2.00 & 1.694E+05 & . . .--1.769E+05 & 1.401E+04 & 3.05E-12 \\
44 & 99.04 & 98.01--100.00 & 2.00 & 1.846E+05 & . . .--1.918E+05 & 1.489E+04 & 2.76E-12 \\
45 & 101.03 & 100.01--102.00 & 2.00 & 1.999E+05 & . . .--2.076E+05 & 1.582E+04 & 2.19E-12 \\
46 & 102.98 & 102.01--104.00 & 2.00 & 2.157E+05 & . . .--2.244E+05 & 1.677E+04 & 2.10E-12 \\
47 & 105.03 & 104.01--106.00 & 2.00 & 2.335E+05 & . . .--2.422E+05 & 1.777E+04 & 1.91E-12 \\
48 & 106.91 & 106.01--108.00 & 2.00 & 2.506E+05 & . . .--2.610E+05 & 1.880E+04 & 1.39E-12 \\
49 & 108.99 & 108.01--110.00 & 2.00 & 2.708E+05 & . . .--2.808E+05 & 1.988E+04 & 1.92E-12 \\
50 & 111.15 & 110.01--112.00 & 2.00 & 2.928E+05 & . . .--3.018E+05 & 2.099E+04 & 1.32E-12 \\
51 & 113.04 & 112.01--114.00 & 2.00 & 3.133E+05 & . . .--3.240E+05 & 2.215E+04 & 1.30E-12 \\
52 & 115.15 & 114.01--116.00 & 2.00 & 3.374E+05 & . . .--3.473E+05 & 2.334E+04 & 1.36E-12 \\
53 & 117.07 & 116.01--118.00 & 2.00 & 3.604E+05 & . . .--3.719E+05 & 2.458E+04 & 7.72E-13 \\
54 & 118.63 & 118.01--120.00 & 2.00 & 3.800E+05 & . . .--3.978E+05 & 2.587E+04 & 1.19E-12 \\
55 & 120.73 & 120.01--122.00 & 2.00 & 4.076E+05 & . . .--4.250E+05 & 2.719E+04 & 3.96E-13 \\
56 & 122.86 & 122.01--124.00 & 2.00 & 4.372E+05 & . . .--4.535E+05 & 2.856E+04 & 5.48E-13 \\
57 & 125.05 & 124.01--126.00 & 2.00 & 4.691E+05 & . . .--4.835E+05 & 2.998E+04 & 3.32E-13 \\
58 & 127.04 & 126.01--128.00 & 2.00 & 4.998E+05 & . . .--5.150E+05 & 3.144E+04 & 3.85E-13 \\
59 & 128.97 & 128.01--130.00 & 2.00 & 5.308E+05 & . . .--5.479E+05 & 3.295E+04 & 3.41E-13 \\
60 & 130.93 & 130.01--132.00 & 2.00 & 5.638E+05 & . . .--5.824E+05 & 3.451E+04 & 3.22E-13 \\
61 & 132.92 & 132.01--134.00 & 2.00 & 5.989E+05 & . . .--6.185E+05 & 3.611E+04 & 3.32E-13 \\
62 & 135.02 & 134.01--136.00 & 2.00 & 6.376E+05 & . . .--6.563E+05 & 3.776E+04 & 3.06E-13 \\
63 & 136.95 & 136.01--138.00 & 2.00 & 6.749E+05 & . . .--6.957E+05 & 3.947E+04 & 2.48E-13 \\
64 & 138.63 & 138.01--140.00 & 2.00 & 7.086E+05 & . . .--7.370E+05 & 4.122E+04 & 3.25E-13 \\
65 & 140.53 & 140.01--142.00 & 2.00 & 7.482E+05 & . . .--7.800E+05 & 4.302E+04 & 2.26E-14 \\
66 & 143.19 & 142.01--143.98 & 1.98 & 8.067E+05 & . . .--8.244E+05 & 4.442E+04 & 6.22E-16 \\
\enddata
\end{deluxetable}

%
% Table B2
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.1$a$ icy mantle and $T_d=11.81$~K, shielded by interstellar gas with column density $N_H=5.86\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-2}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 11.99 & 11.84--12.00 & 0.17 & 6.490E+00 & 1.017--6.370 & 5.353E+00 & 8.65E-11 \\
2 & 12.99 & 12.01--14.00 & 2.00 & 4.612E+01 & . . .--9.158E+01 & 8.521E+01 & 5.45E-09 \\
3 & 14.93 & 14.01--16.00 & 2.00 & 1.445E+02 & . . .--2.119E+02 & 1.203E+02 & 3.24E-09 \\
4 & 16.94 & 16.01--18.00 & 2.00 & 2.852E+02 & . . .--3.751E+02 & 1.633E+02 & 2.15E-09 \\
5 & 18.97 & 18.01--20.00 & 2.00 & 4.755E+02 & . . .--5.901E+02 & 2.150E+02 & 1.45E-09 \\
6 & 20.95 & 20.01--22.00 & 2.00 & 7.175E+02 & . . .--8.663E+02 & 2.761E+02 & 1.02E-09 \\
7 & 22.97 & 22.01--24.00 & 2.00 & 1.031E+03 & . . .--1.214E+03 & 3.474E+02 & 7.73E-10 \\
8 & 24.99 & 24.01--26.00 & 2.00 & 1.422E+03 & . . .--1.643E+03 & 4.296E+02 & 5.36E-10 \\
9 & 27.03 & 26.01--28.00 & 2.00 & 1.908E+03 & . . .--2.167E+03 & 5.234E+02 & 3.94E-10 \\
10 & 28.98 & 28.01--30.00 & 2.00 & 2.469E+03 & . . .--2.796E+03 & 6.295E+02 & 2.74E-10 \\
11 & 30.96 & 30.01--32.00 & 2.00 & 3.149E+03 & . . .--3.545E+03 & 7.488E+02 & 2.15E-10 \\
12 & 32.94 & 32.01--34.00 & 2.00 & 3.954E+03 & . . .--4.427E+03 & 8.819E+02 & 1.61E-10 \\
13 & 34.95 & 34.01--36.00 & 2.00 & 4.909E+03 & . . .--5.456E+03 & 1.030E+03 & 1.26E-10 \\
14 & 36.99 & 36.01--38.00 & 2.00 & 6.039E+03 & . . .--6.649E+03 & 1.193E+03 & 9.54E-11 \\
15 & 38.94 & 38.01--40.00 & 2.00 & 7.283E+03 & . . .--8.021E+03 & 1.372E+03 & 7.35E-11 \\
16 & 40.94 & 40.01--42.00 & 2.00 & 8.746E+03 & . . .--9.588E+03 & 1.568E+03 & 6.29E-11 \\
17 & 43.03 & 42.01--44.00 & 2.00 & 1.049E+04 & . . .--1.137E+04 & 1.781E+03 & 4.94E-11 \\
18 & 45.05 & 44.01--46.00 & 2.00 & 1.242E+04 & . . .--1.338E+04 & 2.012E+03 & 4.04E-11 \\
19 & 46.97 & 46.01--48.00 & 2.00 & 1.447E+04 & . . .--1.564E+04 & 2.263E+03 & 3.37E-11 \\
20 & 48.91 & 48.01--50.00 & 2.00 & 1.679E+04 & . . .--1.818E+04 & 2.533E+03 & 2.81E-11 \\
21 & 50.88 & 50.01--52.00 & 2.00 & 1.941E+04 & . . .--2.100E+04 & 2.824E+03 & 2.80E-11 \\
22 & 52.94 & 52.01--54.00 & 2.00 & 2.246E+04 & . . .--2.412E+04 & 3.122E+03 & 2.38E-11 \\
23 & 55.00 & 54.01--56.00 & 2.00 & 2.583E+04 & . . .--2.755E+04 & 3.425E+03 & 1.95E-11 \\
24 & 56.96 & 56.01--58.00 & 2.00 & 2.935E+04 & . . .--3.130E+04 & 3.755E+03 & 1.81E-11 \\
25 & 58.96 & 58.01--60.00 & 2.00 & 3.326E+04 & . . .--3.541E+04 & 4.107E+03 & 1.56E-11 \\
26 & 60.92 & 60.01--62.00 & 2.00 & 3.747E+04 & . . .--3.989E+04 & 4.481E+03 & 1.47E-11 \\
27 & 62.96 & 62.01--64.00 & 2.00 & 4.223E+04 & . . .--4.477E+04 & 4.877E+03 & 1.18E-11 \\
28 & 64.92 & 64.01--66.00 & 2.00 & 4.719E+04 & . . .--5.007E+04 & 5.298E+03 & 1.07E-11 \\
29 & 66.94 & 66.01--68.00 & 2.00 & 5.276E+04 & . . .--5.581E+04 & 5.742E+03 & 9.94E-12 \\
30 & 68.94 & 68.01--70.00 & 2.00 & 5.872E+04 & . . .--6.202E+04 & 6.212E+03 & 8.19E-12 \\
31 & 70.93 & 70.01--72.00 & 2.00 & 6.511E+04 & . . .--6.873E+04 & 6.707E+03 & 7.94E-12 \\
32 & 72.96 & 72.01--74.00 & 2.00 & 7.220E+04 & . . .--7.596E+04 & 7.229E+03 & 6.78E-12 \\
33 & 74.97 & 74.01--76.00 & 2.00 & 7.973E+04 & . . .--8.374E+04 & 7.779E+03 & 6.45E-12 \\
34 & 76.99 & 76.01--78.00 & 2.00 & 8.785E+04 & . . .--9.209E+04 & 8.356E+03 & 5.13E-12 \\
35 & 78.93 & 78.01--80.00 & 2.00 & 9.626E+04 & . . .--1.011E+05 & 8.962E+03 & 4.70E-12 \\
36 & 80.93 & 80.01--82.00 & 2.00 & 1.055E+05 & . . .--1.107E+05 & 9.597E+03 & 4.40E-12 \\
37 & 82.98 & 82.01--84.00 & 2.00 & 1.157E+05 & . . .--1.209E+05 & 1.026E+04 & 3.93E-12 \\
38 & 84.96 & 84.01--86.00 & 2.00 & 1.262E+05 & . . .--1.319E+05 & 1.096E+04 & 3.20E-12 \\
39 & 86.99 & 86.01--88.00 & 2.00 & 1.376E+05 & . . .--1.436E+05 & 1.169E+04 & 3.49E-12 \\
40 & 88.98 & 88.01--90.00 & 2.00 & 1.496E+05 & . . .--1.560E+05 & 1.245E+04 & 2.18E-12 \\
41 & 90.81 & 90.01--92.00 & 2.00 & 1.614E+05 & . . .--1.692E+05 & 1.324E+04 & 2.24E-12 \\
42 & 92.91 & 92.01--94.00 & 2.00 & 1.757E+05 & . . .--1.833E+05 & 1.407E+04 & 2.46E-12 \\
43 & 95.15 & 94.01--96.00 & 2.00 & 1.919E+05 & . . .--1.982E+05 & 1.493E+04 & 1.78E-12 \\
44 & 97.22 & 96.01--98.00 & 2.00 & 2.080E+05 & . . .--2.141E+05 & 1.583E+04 & 1.68E-12 \\
45 & 99.06 & 98.01--100.00 & 2.00 & 2.229E+05 & . . .--2.308E+05 & 1.676E+04 & 1.05E-12 \\
46 & 100.93 & 100.01--102.00 & 2.00 & 2.391E+05 & . . .--2.486E+05 & 1.773E+04 & 1.40E-12 \\
47 & 102.93 & 102.01--104.00 & 2.00 & 2.573E+05 & . . .--2.673E+05 & 1.874E+04 & 8.96E-13 \\
48 & 104.78 & 104.01--106.00 & 2.00 & 2.751E+05 & . . .--2.871E+05 & 1.978E+04 & 9.92E-13 \\
49 & 107.01 & 106.01--108.00 & 2.00 & 2.977E+05 & . . .--3.080E+05 & 2.087E+04 & 1.07E-12 \\
50 & 109.31 & 108.01--110.00 & 2.00 & 3.224E+05 & . . .--3.300E+05 & 2.199E+04 & 8.40E-13 \\
51 & 111.11 & 110.01--112.00 & 2.00 & 3.429E+05 & . . .--3.531E+05 & 2.316E+04 & 4.46E-13 \\
52 & 112.73 & 112.01--114.00 & 2.00 & 3.620E+05 & . . .--3.775E+05 & 2.436E+04 & 6.41E-13 \\
53 & 115.07 & 114.01--116.00 & 2.00 & 3.912E+05 & . . .--4.031E+05 & 2.561E+04 & 6.74E-13 \\
54 & 116.93 & 116.01--118.00 & 2.00 & 4.156E+05 & . . .--4.300E+05 & 2.690E+04 & 4.32E-13 \\
55 & 118.92 & 118.01--120.00 & 2.00 & 4.429E+05 & . . .--4.582E+05 & 2.824E+04 & 2.49E-13 \\
56 & 121.10 & 120.01--122.00 & 2.00 & 4.746E+05 & . . .--4.878E+05 & 2.961E+04 & 3.31E-13 \\
57 & 123.30 & 122.01--124.00 & 2.00 & 5.081E+05 & . . .--5.189E+05 & 3.104E+04 & 1.88E-13 \\
58 & 124.94 & 124.01--126.00 & 2.00 & 5.341E+05 & . . .--5.514E+05 & 3.251E+04 & 1.85E-13 \\
59 & 126.91 & 126.01--128.00 & 2.00 & 5.668E+05 & . . .--5.854E+05 & 3.402E+04 & 1.69E-13 \\
60 & 129.04 & 128.01--130.00 & 2.00 & 6.038E+05 & . . .--6.210E+05 & 3.558E+04 & 1.67E-13 \\
61 & 131.11 & 130.01--132.00 & 2.00 & 6.417E+05 & . . .--6.582E+05 & 3.719E+04 & 1.45E-13 \\
62 & 132.97 & 132.01--134.00 & 2.00 & 6.771E+05 & . . .--6.970E+05 & 3.885E+04 & 1.04E-13 \\
63 & 134.98 & 134.01--136.00 & 2.00 & 7.169E+05 & . . .--7.376E+05 & 4.056E+04 & 1.46E-13 \\
64 & 136.41 & 136.01--138.00 & 2.00 & 7.463E+05 & . . .--7.799E+05 & 4.231E+04 & 8.54E-14 \\
65 & 138.22 & 138.01--140.00 & 2.00 & 7.849E+05 & . . .--8.240E+05 & 4.412E+04 & 4.52E-15 \\
66 & 140.89 & 140.01--141.46 & 1.46 & 8.446E+05 & . . .--8.576E+05 & 3.361E+04 & 2.19E-16 \\
\enddata
\end{deluxetable}

%
% Table B3
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.2$a$ icy mantle and $T_d=10.42$~K, shielded by interstellar gas with column density $N_H=1.03\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-3}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 11.22 & 10.44--12.00 & 1.57 & 4.008E+01 & 0.900--83.207 & 8.231E+01 & 6.79E-09 \\
2 & 12.90 & 12.01--14.00 & 2.00 & 1.455E+02 & . . .--2.300E+02 & 1.468E+02 & 4.44E-09 \\
3 & 14.93 & 14.01--16.00 & 2.00 & 3.194E+02 & . . .--4.321E+02 & 2.022E+02 & 2.48E-09 \\
4 & 16.95 & 16.01--18.00 & 2.00 & 5.543E+02 & . . .--7.006E+02 & 2.685E+02 & 1.48E-09 \\
5 & 18.92 & 18.01--20.00 & 2.00 & 8.540E+02 & . . .--1.047E+03 & 3.463E+02 & 9.66E-10 \\
6 & 20.93 & 20.01--22.00 & 2.00 & 1.243E+03 & . . .--1.483E+03 & 4.365E+02 & 6.58E-10 \\
7 & 22.99 & 22.01--24.00 & 2.00 & 1.745E+03 & . . .--2.023E+03 & 5.398E+02 & 4.52E-10 \\
8 & 24.98 & 24.01--26.00 & 2.00 & 2.336E+03 & . . .--2.680E+03 & 6.568E+02 & 2.80E-10 \\
9 & 26.86 & 26.01--28.00 & 2.00 & 3.013E+03 & . . .--3.468E+03 & 7.884E+02 & 2.19E-10 \\
10 & 28.89 & 28.01--30.00 & 2.00 & 3.876E+03 & . . .--4.404E+03 & 9.353E+02 & 1.66E-10 \\
11 & 30.89 & 30.01--32.00 & 2.00 & 4.883E+03 & . . .--5.502E+03 & 1.098E+03 & 1.20E-10 \\
12 & 32.92 & 32.01--34.00 & 2.00 & 6.081E+03 & . . .--6.780E+03 & 1.278E+03 & 9.55E-11 \\
13 & 34.95 & 34.01--36.00 & 2.00 & 7.470E+03 & . . .--8.255E+03 & 1.475E+03 & 7.15E-11 \\
14 & 36.98 & 36.01--38.00 & 2.00 & 9.074E+03 & . . .--9.945E+03 & 1.690E+03 & 5.91E-11 \\
15 & 39.05 & 38.01--40.00 & 2.00 & 1.094E+04 & . . .--1.187E+04 & 1.925E+03 & 4.53E-11 \\
16 & 41.09 & 40.01--42.00 & 2.00 & 1.304E+04 & . . .--1.405E+04 & 2.178E+03 & 3.95E-11 \\
17 & 43.03 & 42.01--44.00 & 2.00 & 1.530E+04 & . . .--1.650E+04 & 2.453E+03 & 2.99E-11 \\
18 & 45.00 & 44.01--46.00 & 2.00 & 1.786E+04 & . . .--1.925E+04 & 2.748E+03 & 2.94E-11 \\
19 & 47.03 & 46.01--48.00 & 2.00 & 2.082E+04 & . . .--2.232E+04 & 3.066E+03 & 2.39E-11 \\
20 & 48.98 & 48.01--50.00 & 2.00 & 2.397E+04 & . . .--2.572E+04 & 3.406E+03 & 2.14E-11 \\
21 & 50.99 & 50.01--52.00 & 2.00 & 2.757E+04 & . . .--2.949E+04 & 3.766E+03 & 1.85E-11 \\
22 & 52.95 & 52.01--54.00 & 2.00 & 3.143E+04 & . . .--3.360E+04 & 4.111E+03 & 1.59E-11 \\
23 & 54.95 & 54.01--56.00 & 2.00 & 3.570E+04 & . . .--3.807E+04 & 4.470E+03 & 1.43E-11 \\
24 & 56.91 & 56.01--58.00 & 2.00 & 4.026E+04 & . . .--4.292E+04 & 4.850E+03 & 1.17E-11 \\
25 & 58.97 & 58.01--60.00 & 2.00 & 4.547E+04 & . . .--4.817E+04 & 5.252E+03 & 1.16E-11 \\
26 & 61.06 & 60.01--62.00 & 2.00 & 5.117E+04 & . . .--5.385E+04 & 5.676E+03 & 8.73E-12 \\
27 & 63.01 & 62.01--64.00 & 2.00 & 5.693E+04 & . . .--5.997E+04 & 6.124E+03 & 7.79E-12 \\
28 & 65.01 & 64.01--66.00 & 2.00 & 6.327E+04 & . . .--6.657E+04 & 6.596E+03 & 7.11E-12 \\
29 & 67.04 & 66.01--68.00 & 2.00 & 7.025E+04 & . . .--7.366E+04 & 7.093E+03 & 6.10E-12 \\
30 & 69.03 & 68.01--70.00 & 2.00 & 7.757E+04 & . . .--8.127E+04 & 7.615E+03 & 5.26E-12 \\
31 & 70.90 & 70.01--72.00 & 2.00 & 8.495E+04 & . . .--8.944E+04 & 8.164E+03 & 4.61E-12 \\
32 & 72.90 & 72.01--74.00 & 2.00 & 9.334E+04 & . . .--9.818E+04 & 8.739E+03 & 4.41E-12 \\
33 & 75.00 & 74.01--76.00 & 2.00 & 1.029E+05 & . . .--1.075E+05 & 9.343E+03 & 3.99E-12 \\
34 & 77.07 & 76.01--78.00 & 2.00 & 1.129E+05 & . . .--1.175E+05 & 9.974E+03 & 3.14E-12 \\
35 & 78.91 & 78.01--80.00 & 2.00 & 1.223E+05 & . . .--1.281E+05 & 1.064E+04 & 2.75E-12 \\
36 & 80.93 & 80.01--82.00 & 2.00 & 1.334E+05 & . . .--1.395E+05 & 1.133E+04 & 2.86E-12 \\
37 & 83.02 & 82.01--84.00 & 2.00 & 1.456E+05 & . . .--1.515E+05 & 1.205E+04 & 2.41E-12 \\
38 & 84.95 & 84.01--86.00 & 2.00 & 1.576E+05 & . . .--1.643E+05 & 1.280E+04 & 1.78E-12 \\
39 & 86.82 & 86.01--88.00 & 2.00 & 1.699E+05 & . . .--1.779E+05 & 1.358E+04 & 1.73E-12 \\
40 & 88.70 & 88.01--90.00 & 2.00 & 1.829E+05 & . . .--1.923E+05 & 1.440E+04 & 1.43E-12 \\
41 & 90.70 & 90.01--92.00 & 2.00 & 1.976E+05 & . . .--2.075E+05 & 1.525E+04 & 1.35E-12 \\
42 & 92.77 & 92.01--94.00 & 2.00 & 2.137E+05 & . . .--2.237E+05 & 1.614E+04 & 1.26E-12 \\
43 & 94.96 & 94.01--96.00 & 2.00 & 2.318E+05 & . . .--2.407E+05 & 1.706E+04 & 1.15E-12 \\
44 & 96.89 & 96.01--98.00 & 2.00 & 2.487E+05 & . . .--2.587E+05 & 1.801E+04 & 7.66E-13 \\
45 & 98.87 & 98.01--100.00 & 2.00 & 2.670E+05 & . . .--2.778E+05 & 1.901E+04 & 8.08E-13 \\
46 & 100.73 & 100.01--102.00 & 2.00 & 2.851E+05 & . . .--2.978E+05 & 2.003E+04 & 6.02E-13 \\
47 & 103.03 & 102.01--104.00 & 2.00 & 3.087E+05 & . . .--3.189E+05 & 2.110E+04 & 8.31E-13 \\
48 & 105.12 & 104.01--106.00 & 2.00 & 3.314E+05 & . . .--3.411E+05 & 2.221E+04 & 3.46E-13 \\
49 & 106.66 & 106.01--108.00 & 2.00 & 3.489E+05 & . . .--3.644E+05 & 2.335E+04 & 4.59E-13 \\
50 & 108.75 & 108.01--110.00 & 2.00 & 3.736E+05 & . . .--3.890E+05 & 2.454E+04 & 4.43E-13 \\
51 & 110.97 & 110.01--112.00 & 2.00 & 4.014E+05 & . . .--4.147E+05 & 2.576E+04 & 3.54E-13 \\
52 & 113.02 & 112.01--114.00 & 2.00 & 4.285E+05 & . . .--4.418E+05 & 2.703E+04 & 3.71E-13 \\
53 & 115.05 & 114.01--116.00 & 2.00 & 4.566E+05 & . . .--4.701E+05 & 2.834E+04 & 2.23E-13 \\
54 & 116.94 & 116.01--118.00 & 2.00 & 4.841E+05 & . . .--4.998E+05 & 2.969E+04 & 1.56E-13 \\
55 & 118.68 & 118.01--120.00 & 2.00 & 5.104E+05 & . . .--5.309E+05 & 3.109E+04 & 1.64E-13 \\
56 & 120.90 & 120.01--122.00 & 2.00 & 5.456E+05 & . . .--5.634E+05 & 3.253E+04 & 1.68E-13 \\
57 & 123.37 & 122.01--124.00 & 2.00 & 5.868E+05 & . . .--5.974E+05 & 3.401E+04 & 9.86E-14 \\
58 & 125.05 & 124.01--126.00 & 2.00 & 6.161E+05 & . . .--6.330E+05 & 3.554E+04 & 5.96E-14 \\
59 & 126.77 & 126.01--128.00 & 2.00 & 6.473E+05 & . . .--6.701E+05 & 3.712E+04 & 9.09E-14 \\
60 & 128.97 & 128.01--130.00 & 2.00 & 6.889E+05 & . . .--7.088E+05 & 3.875E+04 & 7.94E-14 \\
61 & 130.98 & 130.01--132.00 & 2.00 & 7.286E+05 & . . .--7.493E+05 & 4.042E+04 & 6.01E-14 \\
62 & 132.80 & 132.01--134.00 & 2.00 & 7.662E+05 & . . .--7.914E+05 & 4.214E+04 & 8.25E-14 \\
63 & 134.78 & 134.01--136.00 & 2.00 & 8.086E+05 & . . .--8.353E+05 & 4.391E+04 & 5.79E-15 \\
64 & 137.19 & 136.01--138.00 & 2.00 & 8.625E+05 & . . .--8.811E+05 & 4.574E+04 & 1.22E-16 \\
65 & 138.26 & 138.01--138.40 & 0.40 & 8.873E+05 & . . .--8.907E+05 & 9.606E+03 & 4.66E-17 \\
\enddata
\end{deluxetable}

%
% Table B4
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.3$a$ icy mantle and $T_d=8.67$~K, shielded by interstellar gas with column density $N_H=2.21\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-4}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 9.36 & 8.69--10.00 & 1.32 & 3.550E+01 & 0.928--71.753 & 7.082E+01 & 7.62E-09 \\
2 & 10.87 & 10.01--12.00 & 2.00 & 1.338E+02 & . . .--2.254E+02 & 1.536E+02 & 5.77E-09 \\
3 & 12.89 & 12.01--14.00 & 2.00 & 3.182E+02 & . . .--4.449E+02 & 2.195E+02 & 2.82E-09 \\
4 & 14.92 & 14.01--16.00 & 2.00 & 5.762E+02 & . . .--7.439E+02 & 2.990E+02 & 1.50E-09 \\
5 & 16.91 & 16.01--18.00 & 2.00 & 9.161E+02 & . . .--1.137E+03 & 3.927E+02 & 8.91E-10 \\
6 & 18.96 & 18.01--20.00 & 2.00 & 1.370E+03 & . . .--1.638E+03 & 5.015E+02 & 5.59E-10 \\
7 & 20.95 & 20.01--22.00 & 2.00 & 1.927E+03 & . . .--2.264E+03 & 6.261E+02 & 3.37E-10 \\
8 & 22.87 & 22.01--24.00 & 2.00 & 2.587E+03 & . . .--3.031E+03 & 7.671E+02 & 2.36E-10 \\
9 & 24.86 & 24.01--26.00 & 2.00 & 3.418E+03 & . . .--3.957E+03 & 9.254E+02 & 1.74E-10 \\
10 & 26.95 & 26.01--28.00 & 2.00 & 4.466E+03 & . . .--5.058E+03 & 1.102E+03 & 1.30E-10 \\
11 & 29.03 & 28.01--30.00 & 2.00 & 5.714E+03 & . . .--6.355E+03 & 1.297E+03 & 9.11E-11 \\
12 & 31.02 & 30.01--32.00 & 2.00 & 7.107E+03 & . . .--7.866E+03 & 1.511E+03 & 6.75E-11 \\
13 & 32.98 & 32.01--34.00 & 2.00 & 8.706E+03 & . . .--9.612E+03 & 1.746E+03 & 5.78E-11 \\
14 & 35.06 & 34.01--36.00 & 2.00 & 1.065E+04 & . . .--1.161E+04 & 2.001E+03 & 4.57E-11 \\
15 & 37.06 & 36.01--38.00 & 2.00 & 1.280E+04 & . . .--1.389E+04 & 2.278E+03 & 3.56E-11 \\
16 & 39.04 & 38.01--40.00 & 2.00 & 1.521E+04 & . . .--1.647E+04 & 2.578E+03 & 3.30E-11 \\
17 & 41.05 & 40.01--42.00 & 2.00 & 1.797E+04 & . . .--1.937E+04 & 2.900E+03 & 2.50E-11 \\
18 & 42.96 & 42.01--44.00 & 2.00 & 2.091E+04 & . . .--2.262E+04 & 3.247E+03 & 2.25E-11 \\
19 & 45.00 & 44.01--46.00 & 2.00 & 2.440E+04 & . . .--2.623E+04 & 3.618E+03 & 2.03E-11 \\
20 & 47.02 & 46.01--48.00 & 2.00 & 2.825E+04 & . . .--3.025E+04 & 4.015E+03 & 1.64E-11 \\
21 & 49.01 & 48.01--50.00 & 2.00 & 3.247E+04 & . . .--3.469E+04 & 4.442E+03 & 1.39E-11 \\
22 & 50.99 & 50.01--52.00 & 2.00 & 3.709E+04 & . . .--3.958E+04 & 4.893E+03 & 1.22E-11 \\
23 & 53.01 & 52.01--54.00 & 2.00 & 4.223E+04 & . . .--4.487E+04 & 5.288E+03 & 1.04E-11 \\
24 & 55.01 & 54.01--56.00 & 2.00 & 4.775E+04 & . . .--5.058E+04 & 5.705E+03 & 8.42E-12 \\
25 & 56.95 & 56.01--58.00 & 2.00 & 5.346E+04 & . . .--5.672E+04 & 6.143E+03 & 6.99E-12 \\
26 & 58.95 & 58.01--60.00 & 2.00 & 5.984E+04 & . . .--6.332E+04 & 6.604E+03 & 6.34E-12 \\
27 & 60.95 & 60.01--62.00 & 2.00 & 6.669E+04 & . . .--7.041E+04 & 7.089E+03 & 5.40E-12 \\
28 & 62.98 & 62.01--64.00 & 2.00 & 7.411E+04 & . . .--7.801E+04 & 7.597E+03 & 4.87E-12 \\
29 & 64.98 & 64.01--66.00 & 2.00 & 8.195E+04 & . . .--8.614E+04 & 8.130E+03 & 3.71E-12 \\
30 & 67.00 & 66.01--68.00 & 2.00 & 9.047E+04 & . . .--9.483E+04 & 8.689E+03 & 3.99E-12 \\
31 & 69.06 & 68.01--70.00 & 2.00 & 9.974E+04 & . . .--1.041E+05 & 9.273E+03 & 2.67E-12 \\
32 & 70.89 & 70.01--72.00 & 2.00 & 1.085E+05 & . . .--1.140E+05 & 9.885E+03 & 2.52E-12 \\
33 & 72.89 & 72.01--74.00 & 2.00 & 1.187E+05 & . . .--1.245E+05 & 1.052E+04 & 2.19E-12 \\
34 & 74.91 & 74.01--76.00 & 2.00 & 1.296E+05 & . . .--1.357E+05 & 1.119E+04 & 2.23E-12 \\
35 & 76.93 & 76.01--78.00 & 2.00 & 1.412E+05 & . . .--1.476E+05 & 1.189E+04 & 1.64E-12 \\
36 & 79.09 & 78.01--80.00 & 2.00 & 1.544E+05 & . . .--1.602E+05 & 1.261E+04 & 1.86E-12 \\
37 & 81.25 & 80.01--82.00 & 2.00 & 1.686E+05 & . . .--1.736E+05 & 1.337E+04 & 1.16E-12 \\
38 & 83.20 & 82.01--84.00 & 2.00 & 1.820E+05 & . . .--1.877E+05 & 1.416E+04 & 1.05E-12 \\
39 & 85.20 & 84.01--86.00 & 2.00 & 1.967E+05 & . . .--2.027E+05 & 1.497E+04 & 9.08E-13 \\
40 & 86.73 & 86.01--88.00 & 2.00 & 2.085E+05 & . . .--2.185E+05 & 1.583E+04 & 5.90E-13 \\
41 & 88.61 & 88.01--90.00 & 2.00 & 2.236E+05 & . . .--2.352E+05 & 1.671E+04 & 8.00E-13 \\
42 & 90.96 & 90.01--92.00 & 2.00 & 2.437E+05 & . . .--2.529E+05 & 1.763E+04 & 7.50E-13 \\
43 & 92.89 & 92.01--94.00 & 2.00 & 2.611E+05 & . . .--2.714E+05 & 1.858E+04 & 4.17E-13 \\
44 & 95.09 & 94.01--96.00 & 2.00 & 2.821E+05 & . . .--2.910E+05 & 1.957E+04 & 5.77E-13 \\
45 & 97.33 & 96.01--98.00 & 2.00 & 3.047E+05 & . . .--3.116E+05 & 2.059E+04 & 3.29E-13 \\
46 & 99.32 & 98.01--100.00 & 2.00 & 3.259E+05 & . . .--3.333E+05 & 2.166E+04 & 3.23E-13 \\
47 & 101.35 & 100.01--102.00 & 2.00 & 3.486E+05 & . . .--3.560E+05 & 2.276E+04 & 2.85E-13 \\
48 & 103.00 & 102.01--104.00 & 2.00 & 3.680E+05 & . . .--3.799E+05 & 2.389E+04 & 1.38E-13 \\
49 & 104.53 & 104.01--106.00 & 2.00 & 3.866E+05 & . . .--4.050E+05 & 2.507E+04 & 2.35E-13 \\
50 & 106.83 & 106.01--108.00 & 2.00 & 4.158E+05 & . . .--4.313E+05 & 2.628E+04 & 1.93E-13 \\
51 & 108.91 & 108.01--110.00 & 2.00 & 4.437E+05 & . . .--4.588E+05 & 2.754E+04 & 1.92E-13 \\
52 & 110.94 & 110.01--112.00 & 2.00 & 4.723E+05 & . . .--4.876E+05 & 2.884E+04 & 1.35E-13 \\
53 & 112.82 & 112.01--114.00 & 2.00 & 4.999E+05 & . . .--5.178E+05 & 3.018E+04 & 7.01E-14 \\
54 & 114.53 & 114.01--116.00 & 2.00 & 5.262E+05 & . . .--5.494E+05 & 3.156E+04 & 6.02E-14 \\
55 & 116.63 & 116.01--118.00 & 2.00 & 5.598E+05 & . . .--5.824E+05 & 3.299E+04 & 6.85E-14 \\
56 & 118.71 & 118.01--120.00 & 2.00 & 5.946E+05 & . . .--6.168E+05 & 3.445E+04 & 5.39E-14 \\
57 & 120.76 & 120.01--122.00 & 2.00 & 6.306E+05 & . . .--6.528E+05 & 3.597E+04 & 4.93E-14 \\
58 & 122.88 & 122.01--124.00 & 2.00 & 6.693E+05 & . . .--6.903E+05 & 3.753E+04 & 4.60E-14 \\
59 & 124.97 & 124.01--126.00 & 2.00 & 7.094E+05 & . . .--7.294E+05 & 3.913E+04 & 3.61E-14 \\
60 & 126.85 & 126.01--128.00 & 2.00 & 7.468E+05 & . . .--7.702E+05 & 4.079E+04 & 3.18E-14 \\
61 & 129.04 & 128.01--130.00 & 2.00 & 7.922E+05 & . . .--8.127E+05 & 4.249E+04 & 4.79E-14 \\
62 & 131.11 & 130.01--132.00 & 2.00 & 8.372E+05 & . . .--8.570E+05 & 4.424E+04 & 3.25E-15 \\
63 & 132.99 & 132.01--134.00 & 2.00 & 8.798E+05 & . . .--9.030E+05 & 4.603E+04 & 4.94E-17 \\
64 & 134.49 & 134.01--134.87 & 0.87 & 9.146E+05 & . . .--9.238E+05 & 2.084E+04 & 4.81E-17 \\
\enddata
\end{deluxetable}

%
% Table B5
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.91$~K, shielded by interstellar gas with column density $N_H=6.49\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 7.55 & 6.94--8.00 & 1.07 & 2.479E+01 & 1.040--43.906 & 4.287E+01 & 5.50E-09 \\
2 & 8.86 & 8.01--10.00 & 2.00 & 9.143E+01 & . . .--1.640E+02 & 1.201E+02 & 6.77E-09 \\
3 & 10.88 & 10.01--12.00 & 2.00 & 2.391E+02 & . . .--3.469E+02 & 1.829E+02 & 3.03E-09 \\
4 & 12.91 & 12.01--14.00 & 2.00 & 4.595E+02 & . . .--6.072E+02 & 2.604E+02 & 1.58E-09 \\
5 & 14.96 & 14.01--16.00 & 2.00 & 7.693E+02 & . . .--9.606E+02 & 3.533E+02 & 7.87E-10 \\
6 & 16.97 & 16.01--18.00 & 2.00 & 1.176E+03 & . . .--1.423E+03 & 4.625E+02 & 4.73E-10 \\
7 & 18.97 & 18.01--20.00 & 2.00 & 1.699E+03 & . . .--2.012E+03 & 5.887E+02 & 2.91E-10 \\
8 & 20.97 & 20.01--22.00 & 2.00 & 2.358E+03 & . . .--2.744E+03 & 7.325E+02 & 1.88E-10 \\
9 & 22.92 & 22.01--24.00 & 2.00 & 3.142E+03 & . . .--3.639E+03 & 8.947E+02 & 1.29E-10 \\
10 & 24.94 & 24.01--26.00 & 2.00 & 4.133E+03 & . . .--4.715E+03 & 1.076E+03 & 9.89E-11 \\
11 & 26.94 & 26.01--28.00 & 2.00 & 5.301E+03 & . . .--5.993E+03 & 1.277E+03 & 6.89E-11 \\
12 & 28.92 & 28.01--30.00 & 2.00 & 6.669E+03 & . . .--7.492E+03 & 1.499E+03 & 5.68E-11 \\
13 & 30.94 & 30.01--32.00 & 2.00 & 8.292E+03 & . . .--9.235E+03 & 1.743E+03 & 4.57E-11 \\
14 & 32.96 & 32.01--34.00 & 2.00 & 1.018E+04 & . . .--1.124E+04 & 2.008E+03 & 3.62E-11 \\
15 & 34.96 & 34.01--36.00 & 2.00 & 1.233E+04 & . . .--1.354E+04 & 2.296E+03 & 2.82E-11 \\
16 & 36.97 & 36.01--38.00 & 2.00 & 1.479E+04 & . . .--1.615E+04 & 2.608E+03 & 2.52E-11 \\
17 & 39.02 & 38.01--40.00 & 2.00 & 1.763E+04 & . . .--1.909E+04 & 2.944E+03 & 2.06E-11 \\
18 & 41.01 & 40.01--42.00 & 2.00 & 2.073E+04 & . . .--2.240E+04 & 3.306E+03 & 1.57E-11 \\
19 & 42.99 & 42.01--44.00 & 2.00 & 2.420E+04 & . . .--2.609E+04 & 3.693E+03 & 1.45E-11 \\
20 & 45.02 & 44.01--46.00 & 2.00 & 2.816E+04 & . . .--3.020E+04 & 4.106E+03 & 1.22E-11 \\
21 & 47.05 & 46.01--48.00 & 2.00 & 3.256E+04 & . . .--3.474E+04 & 4.547E+03 & 9.52E-12 \\
22 & 49.00 & 48.01--50.00 & 2.00 & 3.729E+04 & . . .--3.986E+04 & 5.112E+03 & 8.44E-12 \\
23 & 50.94 & 50.01--52.00 & 2.00 & 4.242E+04 & . . .--4.538E+04 & 5.521E+03 & 6.42E-12 \\
24 & 52.93 & 52.01--54.00 & 2.00 & 4.813E+04 & . . .--5.133E+04 & 5.949E+03 & 6.00E-12 \\
25 & 54.96 & 54.01--56.00 & 2.00 & 5.436E+04 & . . .--5.772E+04 & 6.398E+03 & 4.47E-12 \\
26 & 56.93 & 56.01--58.00 & 2.00 & 6.089E+04 & . . .--6.459E+04 & 6.869E+03 & 3.97E-12 \\
27 & 58.88 & 58.01--60.00 & 2.00 & 6.780E+04 & . . .--7.196E+04 & 7.364E+03 & 3.06E-12 \\
28 & 60.90 & 60.01--62.00 & 2.00 & 7.548E+04 & . . .--7.984E+04 & 7.882E+03 & 3.13E-12 \\
29 & 62.94 & 62.01--64.00 & 2.00 & 8.379E+04 & . . .--8.826E+04 & 8.424E+03 & 2.20E-12 \\
30 & 65.02 & 64.01--66.00 & 2.00 & 9.282E+04 & . . .--9.725E+04 & 8.991E+03 & 2.26E-12 \\
31 & 67.11 & 66.01--68.00 & 2.00 & 1.025E+05 & . . .--1.068E+05 & 9.585E+03 & 1.49E-12 \\
32 & 68.92 & 68.01--70.00 & 2.00 & 1.115E+05 & . . .--1.170E+05 & 1.020E+04 & 1.30E-12 \\
33 & 70.86 & 70.01--72.00 & 2.00 & 1.217E+05 & . . .--1.279E+05 & 1.085E+04 & 1.10E-12 \\
34 & 72.85 & 72.01--74.00 & 2.00 & 1.327E+05 & . . .--1.394E+05 & 1.152E+04 & 1.17E-12 \\
35 & 74.91 & 74.01--76.00 & 2.00 & 1.450E+05 & . . .--1.516E+05 & 1.223E+04 & 8.01E-13 \\
36 & 76.98 & 76.01--78.00 & 2.00 & 1.580E+05 & . . .--1.646E+05 & 1.296E+04 & 8.85E-13 \\
37 & 79.16 & 78.01--80.00 & 2.00 & 1.726E+05 & . . .--1.783E+05 & 1.372E+04 & 5.46E-13 \\
38 & 81.12 & 80.01--82.00 & 2.00 & 1.864E+05 & . . .--1.928E+05 & 1.451E+04 & 4.93E-13 \\
39 & 83.16 & 82.01--84.00 & 2.00 & 2.017E+05 & . . .--2.082E+05 & 1.534E+04 & 4.12E-13 \\
40 & 85.07 & 84.01--86.00 & 2.00 & 2.169E+05 & . . .--2.244E+05 & 1.619E+04 & 3.49E-13 \\
41 & 87.06 & 86.01--88.00 & 2.00 & 2.334E+05 & . . .--2.415E+05 & 1.708E+04 & 3.11E-13 \\
42 & 88.97 & 88.01--90.00 & 2.00 & 2.501E+05 & . . .--2.595E+05 & 1.801E+04 & 2.13E-13 \\
43 & 90.99 & 90.01--92.00 & 2.00 & 2.688E+05 & . . .--2.784E+05 & 1.896E+04 & 2.74E-13 \\
44 & 93.21 & 92.01--94.00 & 2.00 & 2.905E+05 & . . .--2.984E+05 & 1.995E+04 & 1.41E-13 \\
45 & 95.05 & 94.01--96.00 & 2.00 & 3.094E+05 & . . .--3.194E+05 & 2.098E+04 & 1.54E-13 \\
46 & 97.24 & 96.01--98.00 & 2.00 & 3.330E+05 & . . .--3.414E+05 & 2.204E+04 & 1.23E-13 \\
47 & 99.27 & 98.01--100.00 & 2.00 & 3.561E+05 & . . .--3.645E+05 & 2.314E+04 & 1.07E-13 \\
48 & 101.43 & 100.01--102.00 & 2.00 & 3.820E+05 & . . .--3.888E+05 & 2.428E+04 & 9.28E-14 \\
49 & 103.01 & 102.01--104.00 & 2.00 & 4.017E+05 & . . .--4.143E+05 & 2.546E+04 & 4.55E-14 \\
50 & 105.04 & 104.01--106.00 & 2.00 & 4.281E+05 & . . .--4.410E+05 & 2.668E+04 & 8.81E-14 \\
51 & 107.15 & 106.01--108.00 & 2.00 & 4.570E+05 & . . .--4.689E+05 & 2.793E+04 & 4.65E-14 \\
52 & 108.93 & 108.01--110.00 & 2.00 & 4.825E+05 & . . .--4.981E+05 & 2.923E+04 & 5.17E-14 \\
53 & 110.71 & 110.01--112.00 & 2.00 & 5.089E+05 & . . .--5.287E+05 & 3.057E+04 & 2.54E-14 \\
54 & 112.95 & 112.01--114.00 & 2.00 & 5.440E+05 & . . .--5.606E+05 & 3.195E+04 & 3.27E-14 \\
55 & 115.32 & 114.01--116.00 & 2.00 & 5.827E+05 & . . .--5.940E+05 & 3.337E+04 & 2.02E-14 \\
56 & 117.03 & 116.01--118.00 & 2.00 & 6.120E+05 & . . .--6.288E+05 & 3.483E+04 & 1.18E-14 \\
57 & 118.70 & 118.01--120.00 & 2.00 & 6.415E+05 & . . .--6.652E+05 & 3.634E+04 & 1.72E-14 \\
58 & 120.84 & 120.01--122.00 & 2.00 & 6.810E+05 & . . .--7.031E+05 & 3.790E+04 & 1.60E-14 \\
59 & 122.96 & 122.01--124.00 & 2.00 & 7.220E+05 & . . .--7.426E+05 & 3.950E+04 & 1.24E-14 \\
60 & 124.86 & 124.01--126.00 & 2.00 & 7.602E+05 & . . .--7.837E+05 & 4.115E+04 & 1.09E-14 \\
61 & 127.07 & 126.01--128.00 & 2.00 & 8.067E+05 & . . .--8.266E+05 & 4.284E+04 & 1.63E-14 \\
62 & 129.12 & 128.01--130.00 & 2.00 & 8.516E+05 & . . .--8.712E+05 & 4.459E+04 & 1.14E-15 \\
63 & 130.98 & 130.01--132.00 & 2.00 & 8.938E+05 & . . .--9.175E+05 & 4.638E+04 & 1.56E-17 \\
64 & 132.53 & 132.01--132.95 & 0.95 & 9.304E+05 & . . .--9.405E+05 & 2.291E+04 & 1.76E-17 \\
\enddata
\end{deluxetable}

%
% Table B6
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.25$~K, shielded by interstellar gas with column density $N_H=1.28\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-6}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 7.20 & 6.28--8.00 & 1.73 & 3.211E+01 & 0.846--54.222 & 5.338E+01 & 7.27E-09 \\
2 & 8.87 & 8.01--10.00 & 2.00 & 1.127E+02 & . . .--1.640E+02 & 1.098E+02 & 4.96E-09 \\
3 & 10.88 & 10.01--12.00 & 2.00 & 2.601E+02 & . . .--3.469E+02 & 1.829E+02 & 2.26E-09 \\
4 & 12.87 & 12.01--14.00 & 2.00 & 4.739E+02 & . . .--6.072E+02 & 2.604E+02 & 1.10E-09 \\
5 & 14.87 & 14.01--16.00 & 2.00 & 7.750E+02 & . . .--9.606E+02 & 3.533E+02 & 6.06E-10 \\
6 & 16.93 & 16.01--18.00 & 2.00 & 1.187E+03 & . . .--1.423E+03 & 4.625E+02 & 3.39E-10 \\
7 & 18.92 & 18.01--20.00 & 2.00 & 1.705E+03 & . . .--2.012E+03 & 5.887E+02 & 2.11E-10 \\
8 & 20.96 & 20.01--22.00 & 2.00 & 2.375E+03 & . . .--2.744E+03 & 7.325E+02 & 1.41E-10 \\
9 & 22.93 & 22.01--24.00 & 2.00 & 3.171E+03 & . . .--3.639E+03 & 8.947E+02 & 9.22E-11 \\
10 & 24.93 & 24.01--26.00 & 2.00 & 4.147E+03 & . . .--4.715E+03 & 1.076E+03 & 7.36E-11 \\
11 & 26.96 & 26.01--28.00 & 2.00 & 5.335E+03 & . . .--5.993E+03 & 1.277E+03 & 5.46E-11 \\
12 & 28.95 & 28.01--30.00 & 2.00 & 6.710E+03 & . . .--7.492E+03 & 1.499E+03 & 4.20E-11 \\
13 & 30.92 & 30.01--32.00 & 2.00 & 8.300E+03 & . . .--9.235E+03 & 1.743E+03 & 3.50E-11 \\
14 & 32.95 & 32.01--34.00 & 2.00 & 1.019E+04 & . . .--1.124E+04 & 2.008E+03 & 2.76E-11 \\
15 & 34.95 & 34.01--36.00 & 2.00 & 1.234E+04 & . . .--1.354E+04 & 2.296E+03 & 2.10E-11 \\
16 & 36.97 & 36.01--38.00 & 2.00 & 1.480E+04 & . . .--1.615E+04 & 2.608E+03 & 1.88E-11 \\
17 & 39.00 & 38.01--40.00 & 2.00 & 1.762E+04 & . . .--1.909E+04 & 2.944E+03 & 1.52E-11 \\
18 & 40.99 & 40.01--42.00 & 2.00 & 2.072E+04 & . . .--2.240E+04 & 3.306E+03 & 1.14E-11 \\
19 & 42.98 & 42.01--44.00 & 2.00 & 2.421E+04 & . . .--2.609E+04 & 3.693E+03 & 1.06E-11 \\
20 & 45.00 & 44.01--46.00 & 2.00 & 2.815E+04 & . . .--3.020E+04 & 4.106E+03 & 8.81E-12 \\
21 & 47.03 & 46.01--48.00 & 2.00 & 3.255E+04 & . . .--3.474E+04 & 4.547E+03 & 6.88E-12 \\
22 & 48.98 & 48.01--50.00 & 2.00 & 3.731E+04 & . . .--3.986E+04 & 5.112E+03 & 5.96E-12 \\
23 & 50.94 & 50.01--52.00 & 2.00 & 4.250E+04 & . . .--4.538E+04 & 5.521E+03 & 4.54E-12 \\
24 & 52.93 & 52.01--54.00 & 2.00 & 4.821E+04 & . . .--5.133E+04 & 5.949E+03 & 4.05E-12 \\
25 & 54.94 & 54.01--56.00 & 2.00 & 5.437E+04 & . . .--5.772E+04 & 6.398E+03 & 3.05E-12 \\
26 & 56.90 & 56.01--58.00 & 2.00 & 6.088E+04 & . . .--6.459E+04 & 6.869E+03 & 2.65E-12 \\
27 & 58.83 & 58.01--60.00 & 2.00 & 6.771E+04 & . . .--7.196E+04 & 7.364E+03 & 1.98E-12 \\
28 & 60.85 & 60.01--62.00 & 2.00 & 7.535E+04 & . . .--7.984E+04 & 7.882E+03 & 2.04E-12 \\
29 & 62.90 & 62.01--64.00 & 2.00 & 8.367E+04 & . . .--8.826E+04 & 8.424E+03 & 1.42E-12 \\
30 & 65.00 & 64.01--66.00 & 2.00 & 9.284E+04 & . . .--9.725E+04 & 8.991E+03 & 1.43E-12 \\
31 & 67.10 & 66.01--68.00 & 2.00 & 1.026E+05 & . . .--1.068E+05 & 9.585E+03 & 9.06E-13 \\
32 & 68.91 & 68.01--70.00 & 2.00 & 1.115E+05 & . . .--1.170E+05 & 1.020E+04 & 7.85E-13 \\
33 & 70.86 & 70.01--72.00 & 2.00 & 1.218E+05 & . . .--1.279E+05 & 1.085E+04 & 6.46E-13 \\
34 & 72.83 & 72.01--74.00 & 2.00 & 1.327E+05 & . . .--1.394E+05 & 1.152E+04 & 6.80E-13 \\
35 & 74.89 & 74.01--76.00 & 2.00 & 1.449E+05 & . . .--1.516E+05 & 1.223E+04 & 4.52E-13 \\
36 & 76.96 & 76.01--78.00 & 2.00 & 1.579E+05 & . . .--1.646E+05 & 1.296E+04 & 5.06E-13 \\
37 & 79.18 & 78.01--80.00 & 2.00 & 1.727E+05 & . . .--1.783E+05 & 1.372E+04 & 3.07E-13 \\
38 & 81.14 & 80.01--82.00 & 2.00 & 1.866E+05 & . . .--1.928E+05 & 1.451E+04 & 2.66E-13 \\
39 & 83.17 & 82.01--84.00 & 2.00 & 2.018E+05 & . . .--2.082E+05 & 1.534E+04 & 2.22E-13 \\
40 & 85.08 & 84.01--86.00 & 2.00 & 2.170E+05 & . . .--2.244E+05 & 1.619E+04 & 1.85E-13 \\
41 & 87.07 & 86.01--88.00 & 2.00 & 2.335E+05 & . . .--2.415E+05 & 1.708E+04 & 1.64E-13 \\
42 & 89.11 & 88.01--90.00 & 2.00 & 2.515E+05 & . . .--2.595E+05 & 1.801E+04 & 1.29E-13 \\
43 & 91.12 & 90.01--92.00 & 2.00 & 2.702E+05 & . . .--2.784E+05 & 1.896E+04 & 1.25E-13 \\
44 & 93.21 & 92.01--94.00 & 2.00 & 2.906E+05 & . . .--2.984E+05 & 1.995E+04 & 7.25E-14 \\
45 & 95.05 & 94.01--96.00 & 2.00 & 3.095E+05 & . . .--3.194E+05 & 2.098E+04 & 7.87E-14 \\
46 & 97.24 & 96.01--98.00 & 2.00 & 3.330E+05 & . . .--3.414E+05 & 2.204E+04 & 6.27E-14 \\
47 & 99.27 & 98.01--100.00 & 2.00 & 3.561E+05 & . . .--3.645E+05 & 2.314E+04 & 5.43E-14 \\
48 & 101.43 & 100.01--102.00 & 2.00 & 3.820E+05 & . . .--3.888E+05 & 2.428E+04 & 4.69E-14 \\
49 & 103.00 & 102.01--104.00 & 2.00 & 4.017E+05 & . . .--4.143E+05 & 2.546E+04 & 2.27E-14 \\
50 & 105.03 & 104.01--106.00 & 2.00 & 4.281E+05 & . . .--4.410E+05 & 2.668E+04 & 4.42E-14 \\
51 & 107.15 & 106.01--108.00 & 2.00 & 4.570E+05 & . . .--4.689E+05 & 2.793E+04 & 2.32E-14 \\
52 & 108.93 & 108.01--110.00 & 2.00 & 4.825E+05 & . . .--4.981E+05 & 2.923E+04 & 2.57E-14 \\
53 & 110.71 & 110.01--112.00 & 2.00 & 5.090E+05 & . . .--5.287E+05 & 3.057E+04 & 1.27E-14 \\
54 & 112.95 & 112.01--114.00 & 2.00 & 5.440E+05 & . . .--5.606E+05 & 3.195E+04 & 1.63E-14 \\
55 & 115.32 & 114.01--116.00 & 2.00 & 5.827E+05 & . . .--5.940E+05 & 3.337E+04 & 1.00E-14 \\
56 & 117.03 & 116.01--118.00 & 2.00 & 6.120E+05 & . . .--6.288E+05 & 3.483E+04 & 5.87E-15 \\
57 & 118.69 & 118.01--120.00 & 2.00 & 6.415E+05 & . . .--6.652E+05 & 3.634E+04 & 8.51E-15 \\
58 & 120.84 & 120.01--122.00 & 2.00 & 6.810E+05 & . . .--7.031E+05 & 3.790E+04 & 7.91E-15 \\
59 & 122.96 & 122.01--124.00 & 2.00 & 7.220E+05 & . . .--7.426E+05 & 3.950E+04 & 6.12E-15 \\
60 & 124.85 & 124.01--126.00 & 2.00 & 7.602E+05 & . . .--7.837E+05 & 4.115E+04 & 5.39E-15 \\
61 & 127.07 & 126.01--128.00 & 2.00 & 8.067E+05 & . . .--8.266E+05 & 4.284E+04 & 8.01E-15 \\
62 & 129.12 & 128.01--130.00 & 2.00 & 8.516E+05 & . . .--8.712E+05 & 4.459E+04 & 5.60E-16 \\
63 & 130.97 & 130.01--132.00 & 2.00 & 8.938E+05 & . . .--9.175E+05 & 4.638E+04 & 7.64E-18 \\
64 & 132.53 & 132.01--132.95 & 0.95 & 9.304E+05 & . . .--9.405E+05 & 2.291E+04 & 8.61E-18 \\
\enddata
\end{deluxetable}

%
% Table B7
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.84$~K, shielded by interstellar gas with column density $N_H=2.56\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-7}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.95 & 5.88--6.00 & 0.13 & 2.865E+00 & 0.982--3.885 & 2.902E+00 & 3.11E-14 \\
2 & 6.98 & 6.01--8.00 & 2.00 & 3.519E+01 & . . .--7.525E+01 & 7.137E+01 & 7.72E-09 \\
3 & 8.88 & 8.01--10.00 & 2.00 & 1.239E+02 & . . .--1.954E+02 & 1.201E+02 & 3.91E-09 \\
4 & 10.91 & 10.01--12.00 & 2.00 & 2.732E+02 & . . .--3.782E+02 & 1.829E+02 & 1.69E-09 \\
5 & 12.93 & 12.01--14.00 & 2.00 & 4.929E+02 & . . .--6.386E+02 & 2.603E+02 & 7.90E-10 \\
6 & 14.90 & 14.01--16.00 & 2.00 & 7.907E+02 & . . .--9.919E+02 & 3.533E+02 & 3.95E-10 \\
7 & 16.89 & 16.01--18.00 & 2.00 & 1.189E+03 & . . .--1.454E+03 & 4.625E+02 & 2.43E-10 \\
8 & 18.89 & 18.01--20.00 & 2.00 & 1.708E+03 & . . .--2.043E+03 & 5.886E+02 & 1.48E-10 \\
9 & 20.94 & 20.01--22.00 & 2.00 & 2.377E+03 & . . .--2.775E+03 & 7.325E+02 & 1.01E-10 \\
10 & 22.94 & 22.01--24.00 & 2.00 & 3.183E+03 & . . .--3.670E+03 & 8.947E+02 & 6.92E-11 \\
11 & 24.94 & 24.01--26.00 & 2.00 & 4.165E+03 & . . .--4.746E+03 & 1.076E+03 & 5.35E-11 \\
12 & 26.99 & 26.01--28.00 & 2.00 & 5.363E+03 & . . .--6.024E+03 & 1.277E+03 & 4.22E-11 \\
13 & 28.99 & 28.01--30.00 & 2.00 & 6.747E+03 & . . .--7.523E+03 & 1.499E+03 & 3.00E-11 \\
14 & 30.92 & 30.01--32.00 & 2.00 & 8.307E+03 & . . .--9.266E+03 & 1.743E+03 & 2.60E-11 \\
15 & 32.94 & 32.01--34.00 & 2.00 & 1.020E+04 & . . .--1.127E+04 & 2.008E+03 & 1.97E-11 \\
16 & 34.95 & 34.01--36.00 & 2.00 & 1.234E+04 & . . .--1.357E+04 & 2.296E+03 & 1.48E-11 \\
17 & 36.96 & 36.01--38.00 & 2.00 & 1.481E+04 & . . .--1.618E+04 & 2.608E+03 & 1.33E-11 \\
18 & 38.98 & 38.01--40.00 & 2.00 & 1.760E+04 & . . .--1.912E+04 & 2.944E+03 & 1.07E-11 \\
19 & 40.97 & 40.01--42.00 & 2.00 & 2.071E+04 & . . .--2.243E+04 & 3.306E+03 & 7.87E-12 \\
20 & 42.98 & 42.01--44.00 & 2.00 & 2.422E+04 & . . .--2.612E+04 & 3.693E+03 & 7.37E-12 \\
21 & 44.99 & 44.01--46.00 & 2.00 & 2.812E+04 & . . .--3.023E+04 & 4.106E+03 & 6.13E-12 \\
22 & 47.02 & 46.01--48.00 & 2.00 & 3.254E+04 & . . .--3.486E+04 & 4.631E+03 & 4.73E-12 \\
23 & 48.98 & 48.01--50.00 & 2.00 & 3.734E+04 & . . .--3.997E+04 & 5.114E+03 & 4.03E-12 \\
24 & 50.94 & 50.01--52.00 & 2.00 & 4.254E+04 & . . .--4.549E+04 & 5.521E+03 & 2.97E-12 \\
25 & 52.93 & 52.01--54.00 & 2.00 & 4.823E+04 & . . .--5.144E+04 & 5.949E+03 & 2.61E-12 \\
26 & 54.92 & 54.01--56.00 & 2.00 & 5.436E+04 & . . .--5.784E+04 & 6.398E+03 & 1.94E-12 \\
27 & 56.88 & 56.01--58.00 & 2.00 & 6.085E+04 & . . .--6.471E+04 & 6.869E+03 & 1.65E-12 \\
28 & 58.80 & 58.01--60.00 & 2.00 & 6.762E+04 & . . .--7.207E+04 & 7.364E+03 & 1.19E-12 \\
29 & 60.79 & 60.01--62.00 & 2.00 & 7.519E+04 & . . .--7.995E+04 & 7.882E+03 & 1.21E-12 \\
30 & 62.88 & 62.01--64.00 & 2.00 & 8.365E+04 & . . .--8.838E+04 & 8.424E+03 & 8.78E-13 \\
31 & 65.03 & 64.01--66.00 & 2.00 & 9.298E+04 & . . .--9.737E+04 & 8.991E+03 & 7.98E-13 \\
32 & 67.10 & 66.01--68.00 & 2.00 & 1.026E+05 & . . .--1.070E+05 & 9.584E+03 & 5.04E-13 \\
33 & 68.91 & 68.01--70.00 & 2.00 & 1.116E+05 & . . .--1.172E+05 & 1.020E+04 & 4.31E-13 \\
34 & 70.86 & 70.01--72.00 & 2.00 & 1.218E+05 & . . .--1.280E+05 & 1.085E+04 & 3.47E-13 \\
35 & 72.82 & 72.01--74.00 & 2.00 & 1.327E+05 & . . .--1.395E+05 & 1.152E+04 & 3.62E-13 \\
36 & 74.88 & 74.01--76.00 & 2.00 & 1.449E+05 & . . .--1.518E+05 & 1.223E+04 & 2.36E-13 \\
37 & 76.95 & 76.01--78.00 & 2.00 & 1.579E+05 & . . .--1.647E+05 & 1.296E+04 & 2.63E-13 \\
38 & 79.18 & 78.01--80.00 & 2.00 & 1.728E+05 & . . .--1.784E+05 & 1.372E+04 & 1.56E-13 \\
39 & 81.14 & 80.01--82.00 & 2.00 & 1.867E+05 & . . .--1.930E+05 & 1.451E+04 & 1.35E-13 \\
40 & 83.17 & 82.01--84.00 & 2.00 & 2.019E+05 & . . .--2.083E+05 & 1.534E+04 & 1.11E-13 \\
41 & 85.09 & 84.01--86.00 & 2.00 & 2.172E+05 & . . .--2.245E+05 & 1.619E+04 & 9.25E-14 \\
42 & 87.08 & 86.01--88.00 & 2.00 & 2.337E+05 & . . .--2.416E+05 & 1.708E+04 & 8.03E-14 \\
43 & 89.10 & 88.01--90.00 & 2.00 & 2.515E+05 & . . .--2.596E+05 & 1.801E+04 & 6.29E-14 \\
44 & 91.12 & 90.01--92.00 & 2.00 & 2.702E+05 & . . .--2.785E+05 & 1.896E+04 & 6.13E-14 \\
45 & 93.21 & 92.01--94.00 & 2.00 & 2.906E+05 & . . .--2.985E+05 & 1.995E+04 & 3.53E-14 \\
46 & 95.05 & 94.01--96.00 & 2.00 & 3.095E+05 & . . .--3.195E+05 & 2.098E+04 & 3.81E-14 \\
47 & 97.23 & 96.01--98.00 & 2.00 & 3.330E+05 & . . .--3.415E+05 & 2.204E+04 & 3.03E-14 \\
48 & 99.28 & 98.01--100.00 & 2.00 & 3.563E+05 & . . .--3.647E+05 & 2.314E+04 & 2.65E-14 \\
49 & 101.45 & 100.01--102.00 & 2.00 & 3.823E+05 & . . .--3.889E+05 & 2.428E+04 & 2.22E-14 \\
50 & 103.00 & 102.01--104.00 & 2.00 & 4.016E+05 & . . .--4.144E+05 & 2.546E+04 & 1.09E-14 \\
51 & 105.03 & 104.01--106.00 & 2.00 & 4.281E+05 & . . .--4.411E+05 & 2.668E+04 & 2.12E-14 \\
52 & 107.14 & 106.01--108.00 & 2.00 & 4.570E+05 & . . .--4.690E+05 & 2.793E+04 & 1.11E-14 \\
53 & 108.93 & 108.01--110.00 & 2.00 & 4.825E+05 & . . .--4.982E+05 & 2.923E+04 & 1.23E-14 \\
54 & 110.70 & 110.01--112.00 & 2.00 & 5.090E+05 & . . .--5.288E+05 & 3.057E+04 & 6.06E-15 \\
55 & 112.95 & 112.01--114.00 & 2.00 & 5.440E+05 & . . .--5.607E+05 & 3.195E+04 & 7.79E-15 \\
56 & 115.32 & 114.01--116.00 & 2.00 & 5.827E+05 & . . .--5.941E+05 & 3.337E+04 & 4.78E-15 \\
57 & 117.03 & 116.01--118.00 & 2.00 & 6.120E+05 & . . .--6.290E+05 & 3.483E+04 & 2.80E-15 \\
58 & 118.69 & 118.01--120.00 & 2.00 & 6.416E+05 & . . .--6.653E+05 & 3.634E+04 & 4.06E-15 \\
59 & 120.84 & 120.01--122.00 & 2.00 & 6.811E+05 & . . .--7.032E+05 & 3.790E+04 & 3.75E-15 \\
60 & 122.95 & 122.01--124.00 & 2.00 & 7.220E+05 & . . .--7.427E+05 & 3.950E+04 & 2.90E-15 \\
61 & 124.85 & 124.01--126.00 & 2.00 & 7.602E+05 & . . .--7.838E+05 & 4.115E+04 & 2.56E-15 \\
62 & 127.07 & 126.01--128.00 & 2.00 & 8.067E+05 & . . .--8.267E+05 & 4.284E+04 & 3.80E-15 \\
63 & 129.12 & 128.01--130.00 & 2.00 & 8.516E+05 & . . .--8.713E+05 & 4.459E+04 & 2.63E-16 \\
64 & 130.97 & 130.01--132.00 & 2.00 & 8.937E+05 & . . .--9.177E+05 & 4.638E+04 & 3.58E-18 \\
65 & 132.53 & 132.01--132.95 & 0.95 & 9.304E+05 & . . .--9.406E+05 & 2.291E+04 & 4.03E-18 \\
\enddata
\end{deluxetable}

%
% Table B8
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.05$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.60$~K, shielded by interstellar gas with column density $N_H=5.12\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.05-8}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.93 & 5.64--6.00 & 0.37 & 7.780E+00 & 0.902--9.497 & 8.595E+00 & 4.86E-10 \\
2 & 6.90 & 6.01--8.00 & 2.00 & 3.804E+01 & . . .--8.088E+01 & 7.139E+01 & 7.03E-09 \\
3 & 8.84 & 8.01--10.00 & 2.00 & 1.273E+02 & . . .--2.010E+02 & 1.201E+02 & 3.03E-09 \\
4 & 10.86 & 10.01--12.00 & 2.00 & 2.744E+02 & . . .--3.839E+02 & 1.829E+02 & 1.29E-09 \\
5 & 12.91 & 12.01--14.00 & 2.00 & 4.959E+02 & . . .--6.443E+02 & 2.604E+02 & 5.55E-10 \\
6 & 14.93 & 14.01--16.00 & 2.00 & 8.014E+02 & . . .--9.976E+02 & 3.534E+02 & 2.88E-10 \\
7 & 16.96 & 16.01--18.00 & 2.00 & 1.210E+03 & . . .--1.460E+03 & 4.625E+02 & 1.52E-10 \\
8 & 18.90 & 18.01--20.00 & 2.00 & 1.716E+03 & . . .--2.049E+03 & 5.887E+02 & 1.04E-10 \\
9 & 20.96 & 20.01--22.00 & 2.00 & 2.388E+03 & . . .--2.781E+03 & 7.325E+02 & 7.05E-11 \\
10 & 22.94 & 22.01--24.00 & 2.00 & 3.189E+03 & . . .--3.676E+03 & 8.948E+02 & 5.03E-11 \\
11 & 24.95 & 24.01--26.00 & 2.00 & 4.174E+03 & . . .--4.752E+03 & 1.076E+03 & 3.88E-11 \\
12 & 26.98 & 26.01--28.00 & 2.00 & 5.364E+03 & . . .--6.030E+03 & 1.278E+03 & 3.02E-11 \\
13 & 29.00 & 28.01--30.00 & 2.00 & 6.767E+03 & . . .--7.529E+03 & 1.499E+03 & 2.21E-11 \\
14 & 30.94 & 30.01--32.00 & 2.00 & 8.331E+03 & . . .--9.272E+03 & 1.743E+03 & 1.78E-11 \\
15 & 32.94 & 32.01--34.00 & 2.00 & 1.020E+04 & . . .--1.128E+04 & 2.008E+03 & 1.33E-11 \\
16 & 34.94 & 34.01--36.00 & 2.00 & 1.234E+04 & . . .--1.358E+04 & 2.297E+03 & 9.84E-12 \\
17 & 36.96 & 36.01--38.00 & 2.00 & 1.481E+04 & . . .--1.619E+04 & 2.608E+03 & 9.04E-12 \\
18 & 38.99 & 38.01--40.00 & 2.00 & 1.763E+04 & . . .--1.913E+04 & 2.945E+03 & 7.36E-12 \\
19 & 41.00 & 40.01--42.00 & 2.00 & 2.076E+04 & . . .--2.244E+04 & 3.306E+03 & 4.93E-12 \\
20 & 42.99 & 42.01--44.00 & 2.00 & 2.424E+04 & . . .--2.613E+04 & 3.693E+03 & 4.94E-12 \\
21 & 44.98 & 44.01--46.00 & 2.00 & 2.811E+04 & . . .--3.023E+04 & 4.106E+03 & 4.12E-12 \\
22 & 47.00 & 46.01--48.00 & 2.00 & 3.252E+04 & . . .--3.489E+04 & 4.653E+03 & 3.06E-12 \\
23 & 48.96 & 48.01--50.00 & 2.00 & 3.732E+04 & . . .--4.000E+04 & 5.114E+03 & 2.56E-12 \\
24 & 50.93 & 50.01--52.00 & 2.00 & 4.254E+04 & . . .--4.552E+04 & 5.521E+03 & 1.84E-12 \\
25 & 52.92 & 52.01--54.00 & 2.00 & 4.825E+04 & . . .--5.147E+04 & 5.949E+03 & 1.58E-12 \\
26 & 54.91 & 54.01--56.00 & 2.00 & 5.437E+04 & . . .--5.787E+04 & 6.398E+03 & 1.12E-12 \\
27 & 56.87 & 56.01--58.00 & 2.00 & 6.082E+04 & . . .--6.474E+04 & 6.869E+03 & 9.44E-13 \\
28 & 58.77 & 58.01--60.00 & 2.00 & 6.757E+04 & . . .--7.210E+04 & 7.364E+03 & 6.59E-13 \\
29 & 60.75 & 60.01--62.00 & 2.00 & 7.506E+04 & . . .--7.999E+04 & 7.882E+03 & 6.52E-13 \\
30 & 62.85 & 62.01--64.00 & 2.00 & 8.354E+04 & . . .--8.841E+04 & 8.424E+03 & 4.77E-13 \\
31 & 65.02 & 64.01--66.00 & 2.00 & 9.298E+04 & . . .--9.740E+04 & 8.992E+03 & 4.17E-13 \\
32 & 67.10 & 66.01--68.00 & 2.00 & 1.027E+05 & . . .--1.070E+05 & 9.585E+03 & 2.56E-13 \\
33 & 68.90 & 68.01--70.00 & 2.00 & 1.116E+05 & . . .--1.172E+05 & 1.020E+04 & 2.17E-13 \\
34 & 70.86 & 70.01--72.00 & 2.00 & 1.218E+05 & . . .--1.280E+05 & 1.085E+04 & 1.72E-13 \\
35 & 72.81 & 72.01--74.00 & 2.00 & 1.327E+05 & . . .--1.396E+05 & 1.153E+04 & 1.78E-13 \\
36 & 74.87 & 74.01--76.00 & 2.00 & 1.448E+05 & . . .--1.518E+05 & 1.223E+04 & 1.14E-13 \\
37 & 76.94 & 76.01--78.00 & 2.00 & 1.579E+05 & . . .--1.648E+05 & 1.296E+04 & 1.27E-13 \\
38 & 79.17 & 78.01--80.00 & 2.00 & 1.728E+05 & . . .--1.785E+05 & 1.372E+04 & 7.47E-14 \\
39 & 81.13 & 80.01--82.00 & 2.00 & 1.867E+05 & . . .--1.930E+05 & 1.451E+04 & 6.41E-14 \\
40 & 83.18 & 82.01--84.00 & 2.00 & 2.020E+05 & . . .--2.083E+05 & 1.534E+04 & 5.26E-14 \\
41 & 85.10 & 84.01--86.00 & 2.00 & 2.172E+05 & . . .--2.245E+05 & 1.619E+04 & 4.35E-14 \\
42 & 87.08 & 86.01--88.00 & 2.00 & 2.337E+05 & . . .--2.416E+05 & 1.708E+04 & 3.75E-14 \\
43 & 89.10 & 88.01--90.00 & 2.00 & 2.515E+05 & . . .--2.596E+05 & 1.801E+04 & 2.93E-14 \\
44 & 91.12 & 90.01--92.00 & 2.00 & 2.702E+05 & . . .--2.786E+05 & 1.896E+04 & 2.85E-14 \\
45 & 93.21 & 92.01--94.00 & 2.00 & 2.906E+05 & . . .--2.985E+05 & 1.995E+04 & 1.64E-14 \\
46 & 95.05 & 94.01--96.00 & 2.00 & 3.095E+05 & . . .--3.195E+05 & 2.098E+04 & 1.76E-14 \\
47 & 97.23 & 96.01--98.00 & 2.00 & 3.330E+05 & . . .--3.416E+05 & 2.204E+04 & 1.40E-14 \\
48 & 99.28 & 98.01--100.00 & 2.00 & 3.563E+05 & . . .--3.647E+05 & 2.314E+04 & 1.22E-14 \\
49 & 101.46 & 100.01--102.00 & 2.00 & 3.824E+05 & . . .--3.890E+05 & 2.428E+04 & 1.04E-14 \\
50 & 103.03 & 102.01--104.00 & 2.00 & 4.021E+05 & . . .--4.144E+05 & 2.546E+04 & 4.80E-15 \\
51 & 105.02 & 104.01--106.00 & 2.00 & 4.281E+05 & . . .--4.411E+05 & 2.668E+04 & 9.72E-15 \\
52 & 107.14 & 106.01--108.00 & 2.00 & 4.570E+05 & . . .--4.690E+05 & 2.793E+04 & 5.07E-15 \\
53 & 108.93 & 108.01--110.00 & 2.00 & 4.825E+05 & . . .--4.983E+05 & 2.923E+04 & 5.60E-15 \\
54 & 110.70 & 110.01--112.00 & 2.00 & 5.090E+05 & . . .--5.288E+05 & 3.057E+04 & 2.77E-15 \\
55 & 112.94 & 112.01--114.00 & 2.00 & 5.440E+05 & . . .--5.608E+05 & 3.195E+04 & 3.56E-15 \\
56 & 115.31 & 114.01--116.00 & 2.00 & 5.827E+05 & . . .--5.942E+05 & 3.337E+04 & 2.19E-15 \\
57 & 117.02 & 116.01--118.00 & 2.00 & 6.120E+05 & . . .--6.290E+05 & 3.483E+04 & 1.28E-15 \\
58 & 118.69 & 118.01--120.00 & 2.00 & 6.416E+05 & . . .--6.653E+05 & 3.635E+04 & 1.85E-15 \\
59 & 120.83 & 120.01--122.00 & 2.00 & 6.811E+05 & . . .--7.032E+05 & 3.790E+04 & 1.71E-15 \\
60 & 122.95 & 122.01--124.00 & 2.00 & 7.220E+05 & . . .--7.427E+05 & 3.950E+04 & 1.32E-15 \\
61 & 124.85 & 124.01--126.00 & 2.00 & 7.602E+05 & . . .--7.839E+05 & 4.115E+04 & 1.16E-15 \\
62 & 127.06 & 126.01--128.00 & 2.00 & 8.067E+05 & . . .--8.267E+05 & 4.284E+04 & 1.73E-15 \\
63 & 129.12 & 128.01--130.00 & 2.00 & 8.516E+05 & . . .--8.713E+05 & 4.459E+04 & 1.19E-16 \\
64 & 130.97 & 130.01--132.00 & 2.00 & 8.938E+05 & . . .--9.177E+05 & 4.638E+04 & 1.62E-18 \\
65 & 132.52 & 132.01--132.91 & 0.91 & 9.303E+05 & . . .--9.396E+05 & 2.195E+04 & 1.82E-18 \\
\enddata
\end{deluxetable}

%
% Table B9
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Bare grains with $a=0.1$~$\mu$m and $T_d=13.71$~K, shielded by interstellar gas with column density $N_H=2.48\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-1}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 13.96 & 13.72--14.00 & 0.29 & 4.182E+01 & 1.584--48.219 & 4.663E+01 & 2.20E-09 \\
2 & 14.45 & 14.01--15.00 & 1.00 & 1.303E+02 & . . .--2.359E+02 & 1.876E+02 & 1.67E-08 \\
3 & 15.47 & 15.01--16.00 & 1.00 & 3.394E+02 & . . .--4.650E+02 & 2.292E+02 & 8.84E-09 \\
4 & 16.45 & 16.01--17.00 & 1.00 & 5.872E+02 & . . .--7.414E+02 & 2.764E+02 & 6.17E-09 \\
5 & 17.44 & 17.01--18.00 & 1.00 & 8.827E+02 & . . .--1.071E+03 & 3.297E+02 & 4.37E-09 \\
6 & 18.46 & 18.01--19.00 & 1.00 & 1.244E+03 & . . .--1.460E+03 & 3.894E+02 & 3.80E-09 \\
7 & 19.47 & 19.01--20.00 & 1.00 & 1.671E+03 & . . .--1.916E+03 & 4.560E+02 & 2.72E-09 \\
8 & 20.46 & 20.01--21.00 & 1.00 & 2.153E+03 & . . .--2.446E+03 & 5.297E+02 & 2.35E-09 \\
9 & 21.49 & 21.01--22.00 & 1.00 & 2.741E+03 & . . .--3.057E+03 & 6.110E+02 & 2.00E-09 \\
10 & 22.53 & 22.01--23.00 & 1.00 & 3.425E+03 & . . .--3.757E+03 & 7.002E+02 & 1.44E-09 \\
11 & 23.51 & 23.01--24.00 & 1.00 & 4.160E+03 & . . .--4.555E+03 & 7.977E+02 & 1.24E-09 \\
12 & 24.53 & 24.01--25.00 & 1.00 & 5.032E+03 & . . .--5.459E+03 & 9.039E+02 & 1.00E-09 \\
13 & 25.50 & 25.01--26.00 & 1.00 & 5.958E+03 & . . .--6.478E+03 & 1.019E+03 & 7.24E-10 \\
14 & 26.43 & 26.01--27.00 & 1.00 & 6.965E+03 & . . .--7.622E+03 & 1.144E+03 & 6.47E-10 \\
15 & 27.47 & 27.01--28.00 & 1.00 & 8.214E+03 & . . .--8.900E+03 & 1.278E+03 & 6.20E-10 \\
16 & 28.56 & 28.01--29.00 & 1.00 & 9.692E+03 & . . .--1.032E+04 & 1.422E+03 & 4.92E-10 \\
17 & 29.50 & 29.01--30.00 & 1.00 & 1.110E+04 & . . .--1.190E+04 & 1.577E+03 & 2.77E-10 \\
18 & 30.42 & 30.01--31.00 & 1.00 & 1.262E+04 & . . .--1.364E+04 & 1.743E+03 & 3.60E-10 \\
19 & 31.46 & 31.01--32.00 & 1.00 & 1.451E+04 & . . .--1.556E+04 & 1.920E+03 & 2.75E-10 \\
20 & 32.40 & 32.01--33.00 & 1.00 & 1.640E+04 & . . .--1.767E+04 & 2.109E+03 & 2.09E-10 \\
21 & 33.43 & 33.01--34.00 & 1.00 & 1.866E+04 & . . .--1.998E+04 & 2.310E+03 & 2.18E-10 \\
22 & 34.53 & 34.01--35.00 & 1.00 & 2.130E+04 & . . .--2.251E+04 & 2.523E+03 & 1.72E-10 \\
23 & 35.50 & 35.01--36.00 & 1.00 & 2.386E+04 & . . .--2.525E+04 & 2.748E+03 & 1.38E-10 \\
24 & 36.50 & 36.01--37.00 & 1.00 & 2.673E+04 & . . .--2.824E+04 & 2.987E+03 & 1.41E-10 \\
25 & 37.53 & 37.01--38.00 & 1.00 & 2.996E+04 & . . .--3.148E+04 & 3.239E+03 & 1.16E-10 \\
26 & 38.52 & 38.01--39.00 & 1.00 & 3.330E+04 & . . .--3.499E+04 & 3.505E+03 & 9.31E-11 \\
27 & 39.44 & 39.01--40.00 & 1.00 & 3.663E+04 & . . .--3.877E+04 & 3.786E+03 & 8.39E-11 \\
28 & 40.47 & 40.01--41.00 & 1.00 & 4.069E+04 & . . .--4.285E+04 & 4.080E+03 & 1.03E-10 \\
29 & 41.56 & 41.01--42.00 & 1.00 & 4.529E+04 & . . .--4.724E+04 & 4.390E+03 & 7.23E-11 \\
30 & 42.52 & 42.01--43.00 & 1.00 & 4.967E+04 & . . .--5.196E+04 & 4.715E+03 & 5.89E-11 \\
31 & 43.50 & 43.01--44.00 & 1.00 & 5.448E+04 & . . .--5.701E+04 & 5.056E+03 & 6.42E-11 \\
32 & 44.49 & 44.01--45.00 & 1.00 & 5.966E+04 & . . .--6.243E+04 & 5.412E+03 & 5.56E-11 \\
33 & 45.49 & 45.01--46.00 & 1.00 & 6.525E+04 & . . .--6.821E+04 & 5.785E+03 & 5.83E-11 \\
34 & 46.54 & 46.01--47.00 & 1.00 & 7.156E+04 & . . .--7.439E+04 & 6.175E+03 & 5.26E-11 \\
35 & 47.55 & 47.01--48.00 & 1.00 & 7.796E+04 & . . .--8.097E+04 & 6.582E+03 & 4.90E-11 \\
36 & 48.56 & 48.01--49.00 & 1.00 & 8.487E+04 & . . .--8.797E+04 & 7.007E+03 & 3.95E-11 \\
37 & 49.53 & 49.01--50.00 & 1.00 & 9.190E+04 & . . .--9.542E+04 & 7.449E+03 & 3.58E-11 \\
38 & 50.47 & 50.01--51.00 & 1.00 & 9.911E+04 & . . .--1.033E+05 & 7.909E+03 & 3.48E-11 \\
39 & 51.46 & 51.01--52.00 & 1.00 & 1.072E+05 & . . .--1.117E+05 & 8.389E+03 & 3.52E-11 \\
40 & 52.47 & 52.01--53.00 & 1.00 & 1.159E+05 & . . .--1.206E+05 & 8.887E+03 & 3.15E-11 \\
41 & 53.53 & 53.01--54.00 & 1.00 & 1.256E+05 & . . .--1.300E+05 & 9.404E+03 & 3.12E-11 \\
42 & 54.50 & 54.01--55.00 & 1.00 & 1.350E+05 & . . .--1.400E+05 & 9.941E+03 & 2.56E-11 \\
43 & 55.52 & 55.01--56.00 & 1.00 & 1.454E+05 & . . .--1.505E+05 & 1.050E+04 & 2.70E-11 \\
44 & 56.49 & 56.01--57.00 & 1.00 & 1.558E+05 & . . .--1.615E+05 & 1.108E+04 & 2.26E-11 \\
45 & 57.41 & 57.01--58.00 & 1.00 & 1.663E+05 & . . .--1.732E+05 & 1.167E+04 & 2.04E-11 \\
46 & 58.38 & 58.01--59.00 & 1.00 & 1.779E+05 & . . .--1.855E+05 & 1.229E+04 & 2.02E-11 \\
47 & 59.42 & 59.01--60.00 & 1.00 & 1.910E+05 & . . .--1.984E+05 & 1.294E+04 & 1.99E-11 \\
48 & 60.54 & 60.01--61.00 & 1.00 & 2.058E+05 & . . .--2.120E+05 & 1.360E+04 & 2.07E-11 \\
49 & 61.61 & 61.01--62.00 & 1.00 & 2.207E+05 & . . .--2.263E+05 & 1.428E+04 & 1.55E-11 \\
50 & 62.52 & 62.01--63.00 & 1.00 & 2.340E+05 & . . .--2.413E+05 & 1.499E+04 & 1.24E-11 \\
51 & 63.46 & 63.01--64.00 & 1.00 & 2.485E+05 & . . .--2.570E+05 & 1.572E+04 & 1.49E-11 \\
52 & 64.52 & 64.01--65.00 & 1.00 & 2.656E+05 & . . .--2.735E+05 & 1.648E+04 & 1.23E-11 \\
53 & 65.53 & 65.01--66.00 & 1.00 & 2.826E+05 & . . .--2.908E+05 & 1.726E+04 & 1.21E-11 \\
54 & 66.49 & 66.01--67.00 & 1.00 & 2.995E+05 & . . .--3.088E+05 & 1.806E+04 & 9.73E-12 \\
55 & 67.53 & 67.01--68.00 & 1.00 & 3.189E+05 & . . .--3.277E+05 & 1.888E+04 & 1.05E-11 \\
56 & 68.45 & 68.01--69.00 & 1.00 & 3.365E+05 & . . .--3.474E+05 & 1.974E+04 & 7.38E-12 \\
57 & 69.42 & 69.01--70.00 & 1.00 & 3.561E+05 & . . .--3.681E+05 & 2.061E+04 & 9.80E-12 \\
58 & 70.54 & 70.01--71.00 & 1.00 & 3.796E+05 & . . .--3.896E+05 & 2.152E+04 & 6.81E-12 \\
59 & 71.35 & 71.01--72.00 & 1.00 & 3.974E+05 & . . .--4.120E+05 & 2.244E+04 & 7.20E-12 \\
60 & 72.51 & 72.01--73.00 & 1.00 & 4.238E+05 & . . .--4.354E+05 & 2.340E+04 & 8.14E-12 \\
61 & 73.54 & 73.01--74.00 & 1.00 & 4.484E+05 & . . .--4.598E+05 & 2.438E+04 & 5.19E-12 \\
62 & 74.41 & 74.01--75.00 & 1.00 & 4.701E+05 & . . .--4.852E+05 & 2.539E+04 & 4.46E-12 \\
63 & 75.47 & 75.01--76.00 & 1.00 & 4.977E+05 & . . .--5.116E+05 & 2.643E+04 & 6.77E-12 \\
64 & 76.61 & 76.01--77.00 & 1.00 & 5.283E+05 & . . .--5.391E+05 & 2.749E+04 & 4.71E-12 \\
65 & 77.62 & 77.01--78.00 & 1.00 & 5.568E+05 & . . .--5.677E+05 & 2.858E+04 & 4.13E-12 \\
66 & 78.56 & 78.01--79.00 & 1.00 & 5.842E+05 & . . .--5.974E+05 & 2.970E+04 & 3.85E-12 \\
67 & 79.43 & 79.01--80.00 & 1.00 & 6.107E+05 & . . .--6.282E+05 & 3.085E+04 & 3.32E-12 \\
68 & 80.37 & 80.01--81.00 & 1.00 & 6.401E+05 & . . .--6.603E+05 & 3.203E+04 & 4.39E-12 \\
69 & 81.44 & 81.01--82.00 & 1.00 & 6.750E+05 & . . .--6.935E+05 & 3.324E+04 & 3.81E-12 \\
70 & 82.64 & 82.01--83.00 & 1.00 & 7.158E+05 & . . .--7.280E+05 & 3.448E+04 & 4.05E-12 \\
71 & 83.54 & 83.01--84.00 & 1.00 & 7.471E+05 & . . .--7.637E+05 & 3.575E+04 & 2.44E-12 \\
72 & 84.62 & 84.01--85.00 & 1.00 & 7.867E+05 & . . .--8.008E+05 & 3.705E+04 & 3.19E-12 \\
73 & 85.49 & 85.01--86.00 & 1.00 & 8.195E+05 & . . .--8.391E+05 & 3.838E+04 & 3.38E-12 \\
74 & 86.56 & 86.01--87.00 & 1.00 & 8.610E+05 & . . .--8.789E+05 & 3.974E+04 & 1.40E-12 \\
75 & 87.62 & 87.01--88.00 & 1.00 & 9.044E+05 & . . .--9.200E+05 & 4.113E+04 & 1.20E-12 \\
76 & 88.65 & 88.01--89.00 & 1.00 & 9.477E+05 & . . .--9.626E+05 & 4.256E+04 & 1.24E-12 \\
77 & 89.73 & 89.01--90.00 & 1.00 & 9.945E+05 & . . .--1.007E+06 & 4.402E+04 & 1.17E-12 \\
78 & 90.52 & 90.01--91.00 & 1.00 & 1.030E+06 & . . .--1.052E+06 & 4.551E+04 & 3.15E-13 \\
79 & 91.32 & 91.01--92.00 & 1.00 & 1.067E+06 & . . .--1.099E+06 & 4.703E+04 & 1.41E-12 \\
80 & 92.38 & 92.01--93.00 & 1.00 & 1.118E+06 & . . .--1.148E+06 & 4.859E+04 & 7.51E-13 \\
81 & 93.39 & 93.01--94.00 & 1.00 & 1.167E+06 & . . .--1.198E+06 & 5.019E+04 & 1.21E-12 \\
82 & 94.49 & 94.01--95.00 & 1.00 & 1.223E+06 & . . .--1.250E+06 & 5.181E+04 & 7.33E-13 \\
83 & 95.56 & 95.01--96.00 & 1.00 & 1.279E+06 & . . .--1.303E+06 & 5.348E+04 & 1.18E-12 \\
84 & 96.64 & 96.01--97.00 & 1.00 & 1.338E+06 & . . .--1.358E+06 & 5.517E+04 & 6.68E-13 \\
85 & 97.48 & 97.01--98.00 & 1.00 & 1.385E+06 & . . .--1.415E+06 & 5.691E+04 & 6.84E-13 \\
86 & 98.40 & 98.01--99.00 & 1.00 & 1.439E+06 & . . .--1.474E+06 & 5.867E+04 & 7.40E-13 \\
87 & 99.51 & 99.01--100.00 & 1.00 & 1.505E+06 & . . .--1.534E+06 & 6.048E+04 & 1.05E-12 \\
88 & 100.15 & 100.01--101.00 & 1.00 & 1.544E+06 & . . .--1.597E+06 & 6.232E+04 & 5.16E-13 \\
89 & 101.25 & 101.01--102.00 & 1.00 & 1.613E+06 & . . .--1.661E+06 & 6.420E+04 & 7.45E-14 \\
90 & 102.58 & 102.01--103.00 & 1.00 & 1.699E+06 & . . .--1.727E+06 & 6.612E+04 & 1.03E-15 \\
91 & 103.36 & 103.01--103.63 & 0.63 & 1.751E+06 & . . .--1.770E+06 & 4.265E+04 & 1.54E-15 \\
\enddata
\end{deluxetable}

%
% Table B10
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.1$a$ icy mantle and $T_d=11.81$~K, shielded by interstellar gas with column density $N_H=5.86\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-2}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 11.94 & 11.82--12.00 & 0.19 & 3.585E+01 & 2.706--50.957 & 4.825E+01 & 5.55E-09 \\
2 & 12.40 & 12.01--13.00 & 1.00 & 1.728E+02 & . . .--3.605E+02 & 3.095E+02 & 2.63E-08 \\
3 & 13.45 & 13.01--14.00 & 1.00 & 5.276E+02 & . . .--7.326E+02 & 3.721E+02 & 1.08E-08 \\
4 & 14.48 & 14.01--15.00 & 1.00 & 9.418E+02 & . . .--1.175E+03 & 4.422E+02 & 6.01E-09 \\
5 & 15.47 & 15.01--16.00 & 1.00 & 1.417E+03 & . . .--1.695E+03 & 5.200E+02 & 4.09E-09 \\
6 & 16.48 & 16.01--17.00 & 1.00 & 1.983E+03 & . . .--2.301E+03 & 6.059E+02 & 2.90E-09 \\
7 & 17.49 & 17.01--18.00 & 1.00 & 2.645E+03 & . . .--3.001E+03 & 7.004E+02 & 2.11E-09 \\
8 & 18.50 & 18.01--19.00 & 1.00 & 3.406E+03 & . . .--3.805E+03 & 8.037E+02 & 1.53E-09 \\
9 & 19.53 & 19.01--20.00 & 1.00 & 4.286E+03 & . . .--4.721E+03 & 9.162E+02 & 1.18E-09 \\
10 & 20.51 & 20.01--21.00 & 1.00 & 5.253E+03 & . . .--5.759E+03 & 1.038E+03 & 8.70E-10 \\
11 & 21.45 & 21.01--22.00 & 1.00 & 6.283E+03 & . . .--6.930E+03 & 1.171E+03 & 6.39E-10 \\
12 & 22.43 & 22.01--23.00 & 1.00 & 7.493E+03 & . . .--8.243E+03 & 1.313E+03 & 5.85E-10 \\
13 & 23.45 & 23.01--24.00 & 1.00 & 8.902E+03 & . . .--9.709E+03 & 1.466E+03 & 4.64E-10 \\
14 & 24.44 & 24.01--25.00 & 1.00 & 1.043E+04 & . . .--1.134E+04 & 1.630E+03 & 3.67E-10 \\
15 & 25.45 & 25.01--26.00 & 1.00 & 1.215E+04 & . . .--1.315E+04 & 1.806E+03 & 3.02E-10 \\
16 & 26.48 & 26.01--27.00 & 1.00 & 1.411E+04 & . . .--1.514E+04 & 1.994E+03 & 2.61E-10 \\
17 & 27.49 & 27.01--28.00 & 1.00 & 1.622E+04 & . . .--1.733E+04 & 2.193E+03 & 2.15E-10 \\
18 & 28.49 & 28.01--29.00 & 1.00 & 1.853E+04 & . . .--1.974E+04 & 2.406E+03 & 1.71E-10 \\
19 & 29.45 & 29.01--30.00 & 1.00 & 2.093E+04 & . . .--2.237E+04 & 2.631E+03 & 1.45E-10 \\
20 & 30.54 & 30.01--31.00 & 1.00 & 2.392E+04 & . . .--2.524E+04 & 2.869E+03 & 1.47E-10 \\
21 & 31.56 & 31.01--32.00 & 1.00 & 2.698E+04 & . . .--2.836E+04 & 3.121E+03 & 1.09E-10 \\
22 & 32.49 & 32.01--33.00 & 1.00 & 3.003E+04 & . . .--3.175E+04 & 3.387E+03 & 9.85E-11 \\
23 & 33.49 & 33.01--34.00 & 1.00 & 3.357E+04 & . . .--3.541E+04 & 3.668E+03 & 9.25E-11 \\
24 & 34.53 & 34.01--35.00 & 1.00 & 3.752E+04 & . . .--3.938E+04 & 3.963E+03 & 8.79E-11 \\
25 & 35.52 & 35.01--36.00 & 1.00 & 4.162E+04 & . . .--4.365E+04 & 4.274E+03 & 6.72E-11 \\
26 & 36.47 & 36.01--37.00 & 1.00 & 4.583E+04 & . . .--4.825E+04 & 4.600E+03 & 7.09E-11 \\
27 & 37.45 & 37.01--38.00 & 1.00 & 5.051E+04 & . . .--5.319E+04 & 4.941E+03 & 6.03E-11 \\
28 & 38.52 & 38.01--39.00 & 1.00 & 5.596E+04 & . . .--5.849E+04 & 5.299E+03 & 6.10E-11 \\
29 & 39.50 & 39.01--40.00 & 1.00 & 6.137E+04 & . . .--6.417E+04 & 5.674E+03 & 4.94E-11 \\
30 & 40.47 & 40.01--41.00 & 1.00 & 6.703E+04 & . . .--7.023E+04 & 6.066E+03 & 4.60E-11 \\
31 & 41.46 & 41.01--42.00 & 1.00 & 7.323E+04 & . . .--7.671E+04 & 6.474E+03 & 4.61E-11 \\
32 & 42.52 & 42.01--43.00 & 1.00 & 8.031E+04 & . . .--8.361E+04 & 6.901E+03 & 4.52E-11 \\
33 & 43.58 & 43.01--44.00 & 1.00 & 8.793E+04 & . . .--9.095E+04 & 7.346E+03 & 3.74E-11 \\
34 & 44.59 & 44.01--45.00 & 1.00 & 9.558E+04 & . . .--9.876E+04 & 7.809E+03 & 3.06E-11 \\
35 & 45.54 & 45.01--46.00 & 1.00 & 1.033E+05 & . . .--1.071E+05 & 8.291E+03 & 2.87E-11 \\
36 & 46.52 & 46.01--47.00 & 1.00 & 1.116E+05 & . . .--1.158E+05 & 8.792E+03 & 2.86E-11 \\
37 & 47.48 & 47.01--48.00 & 1.00 & 1.204E+05 & . . .--1.252E+05 & 9.313E+03 & 2.46E-11 \\
38 & 48.51 & 48.01--49.00 & 1.00 & 1.302E+05 & . . .--1.350E+05 & 9.853E+03 & 2.45E-11 \\
39 & 49.55 & 49.01--50.00 & 1.00 & 1.408E+05 & . . .--1.454E+05 & 1.041E+04 & 2.28E-11 \\
40 & 50.56 & 50.01--51.00 & 1.00 & 1.516E+05 & . . .--1.564E+05 & 1.100E+04 & 1.95E-11 \\
41 & 51.53 & 51.01--52.00 & 1.00 & 1.627E+05 & . . .--1.680E+05 & 1.160E+04 & 1.76E-11 \\
42 & 52.48 & 52.01--53.00 & 1.00 & 1.739E+05 & . . .--1.802E+05 & 1.222E+04 & 1.72E-11 \\
43 & 53.46 & 53.01--54.00 & 1.00 & 1.862E+05 & . . .--1.930E+05 & 1.276E+04 & 1.45E-11 \\
44 & 54.50 & 54.01--55.00 & 1.00 & 1.997E+05 & . . .--2.064E+05 & 1.338E+04 & 1.54E-11 \\
45 & 55.53 & 55.01--56.00 & 1.00 & 2.139E+05 & . . .--2.204E+05 & 1.402E+04 & 1.25E-11 \\
46 & 56.45 & 56.01--57.00 & 1.00 & 2.271E+05 & . . .--2.351E+05 & 1.468E+04 & 1.13E-11 \\
47 & 57.52 & 57.01--58.00 & 1.00 & 2.431E+05 & . . .--2.504E+05 & 1.536E+04 & 1.30E-11 \\
48 & 58.51 & 58.01--59.00 & 1.00 & 2.587E+05 & . . .--2.665E+05 & 1.606E+04 & 8.95E-12 \\
49 & 59.50 & 59.01--60.00 & 1.00 & 2.751E+05 & . . .--2.833E+05 & 1.679E+04 & 9.35E-12 \\
50 & 60.55 & 60.01--61.00 & 1.00 & 2.931E+05 & . . .--3.008E+05 & 1.754E+04 & 9.67E-12 \\
51 & 61.61 & 61.01--62.00 & 1.00 & 3.121E+05 & . . .--3.191E+05 & 1.831E+04 & 7.72E-12 \\
52 & 62.59 & 62.01--63.00 & 1.00 & 3.305E+05 & . . .--3.382E+05 & 1.910E+04 & 5.95E-12 \\
53 & 63.36 & 63.01--64.00 & 1.00 & 3.455E+05 & . . .--3.582E+05 & 1.992E+04 & 5.59E-12 \\
54 & 64.35 & 64.01--65.00 & 1.00 & 3.655E+05 & . . .--3.789E+05 & 2.076E+04 & 6.49E-12 \\
55 & 65.54 & 65.01--66.00 & 1.00 & 3.907E+05 & . . .--4.005E+05 & 2.162E+04 & 6.25E-12 \\
56 & 66.56 & 66.01--67.00 & 1.00 & 4.132E+05 & . . .--4.230E+05 & 2.251E+04 & 4.27E-12 \\
57 & 67.41 & 67.01--68.00 & 1.00 & 4.327E+05 & . . .--4.465E+05 & 2.343E+04 & 3.84E-12 \\
58 & 68.45 & 68.01--69.00 & 1.00 & 4.575E+05 & . . .--4.708E+05 & 2.436E+04 & 4.93E-12 \\
59 & 69.55 & 69.01--70.00 & 1.00 & 4.850E+05 & . . .--4.962E+05 & 2.533E+04 & 4.17E-12 \\
60 & 70.63 & 70.01--71.00 & 1.00 & 5.130E+05 & . . .--5.225E+05 & 2.632E+04 & 3.30E-12 \\
61 & 71.64 & 71.01--72.00 & 1.00 & 5.402E+05 & . . .--5.498E+05 & 2.734E+04 & 3.20E-12 \\
62 & 72.70 & 72.01--73.00 & 1.00 & 5.700E+05 & . . .--5.782E+05 & 2.838E+04 & 3.04E-12 \\
63 & 73.66 & 73.01--74.00 & 1.00 & 5.978E+05 & . . .--6.077E+05 & 2.945E+04 & 1.71E-12 \\
64 & 74.35 & 74.01--75.00 & 1.00 & 6.184E+05 & . . .--6.382E+05 & 3.055E+04 & 2.37E-12 \\
65 & 75.42 & 75.01--76.00 & 1.00 & 6.515E+05 & . . .--6.699E+05 & 3.168E+04 & 2.56E-12 \\
66 & 76.66 & 76.01--77.00 & 1.00 & 6.918E+05 & . . .--7.027E+05 & 3.283E+04 & 2.79E-12 \\
67 & 77.57 & 77.01--78.00 & 1.00 & 7.223E+05 & . . .--7.367E+05 & 3.401E+04 & 1.13E-12 \\
68 & 78.49 & 78.01--79.00 & 1.00 & 7.542E+05 & . . .--7.720E+05 & 3.523E+04 & 2.04E-12 \\
69 & 79.45 & 79.01--80.00 & 1.00 & 7.886E+05 & . . .--8.084E+05 & 3.647E+04 & 1.21E-12 \\
70 & 80.40 & 80.01--81.00 & 1.00 & 8.237E+05 & . . .--8.462E+05 & 3.774E+04 & 1.78E-12 \\
71 & 81.45 & 81.01--82.00 & 1.00 & 8.641E+05 & . . .--8.852E+05 & 3.904E+04 & 1.57E-12 \\
72 & 82.29 & 82.01--83.00 & 1.00 & 8.971E+05 & . . .--9.256E+05 & 4.037E+04 & 1.12E-12 \\
73 & 83.42 & 83.01--84.00 & 1.00 & 9.433E+05 & . . .--9.673E+05 & 4.173E+04 & 9.07E-13 \\
74 & 84.48 & 84.01--85.00 & 1.00 & 9.885E+05 & . . .--1.010E+06 & 4.312E+04 & 7.16E-13 \\
75 & 85.53 & 85.01--86.00 & 1.00 & 1.034E+06 & . . .--1.055E+06 & 4.455E+04 & 7.34E-13 \\
76 & 86.69 & 86.01--87.00 & 1.00 & 1.087E+06 & . . .--1.101E+06 & 4.600E+04 & 6.34E-13 \\
77 & 87.50 & 87.01--88.00 & 1.00 & 1.125E+06 & . . .--1.148E+06 & 4.749E+04 & 4.74E-13 \\
78 & 88.53 & 88.01--89.00 & 1.00 & 1.175E+06 & . . .--1.197E+06 & 4.901E+04 & 6.23E-13 \\
79 & 89.55 & 89.01--90.00 & 1.00 & 1.226E+06 & . . .--1.248E+06 & 5.057E+04 & 3.64E-13 \\
80 & 90.43 & 90.01--91.00 & 1.00 & 1.271E+06 & . . .--1.300E+06 & 5.215E+04 & 3.62E-13 \\
81 & 91.54 & 91.01--92.00 & 1.00 & 1.330E+06 & . . .--1.354E+06 & 5.378E+04 & 5.72E-13 \\
82 & 92.66 & 92.01--93.00 & 1.00 & 1.391E+06 & . . .--1.409E+06 & 5.543E+04 & 3.02E-13 \\
83 & 93.53 & 93.01--94.00 & 1.00 & 1.440E+06 & . . .--1.467E+06 & 5.712E+04 & 3.25E-13 \\
84 & 94.47 & 94.01--95.00 & 1.00 & 1.495E+06 & . . .--1.525E+06 & 5.884E+04 & 3.17E-13 \\
85 & 95.53 & 95.01--96.00 & 1.00 & 1.558E+06 & . . .--1.586E+06 & 6.060E+04 & 3.92E-13 \\
86 & 96.27 & 96.01--97.00 & 1.00 & 1.603E+06 & . . .--1.648E+06 & 6.240E+04 & 3.17E-13 \\
87 & 97.45 & 97.01--98.00 & 1.00 & 1.678E+06 & . . .--1.713E+06 & 6.423E+04 & 3.49E-14 \\
88 & 98.56 & 98.01--99.00 & 1.00 & 1.750E+06 & . . .--1.779E+06 & 6.609E+04 & 3.58E-16 \\
89 & 99.53 & 99.01--99.90 & 0.90 & 1.815E+06 & . . .--1.840E+06 & 6.180E+04 & 8.57E-16 \\
\enddata
\end{deluxetable}

%
% Table B11
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.2$a$ icy mantle and $T_d=10.42$~K, shielded by interstellar gas with column density $N_H=1.03\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-3}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.68 & 10.43--11.00 & 0.58 & 9.941E+01 & 3.596--219.366 & 2.158E+02 & 3.13E-08 \\
2 & 11.42 & 11.01--12.00 & 1.00 & 4.037E+02 & . . .--6.657E+02 & 4.463E+02 & 1.89E-08 \\
3 & 12.45 & 12.01--13.00 & 1.00 & 9.038E+02 & . . .--1.202E+03 & 5.368E+02 & 8.11E-09 \\
4 & 13.44 & 13.01--14.00 & 1.00 & 1.481E+03 & . . .--1.840E+03 & 6.373E+02 & 4.52E-09 \\
5 & 14.45 & 14.01--15.00 & 1.00 & 2.171E+03 & . . .--2.588E+03 & 7.480E+02 & 3.06E-09 \\
6 & 15.46 & 15.01--16.00 & 1.00 & 2.985E+03 & . . .--3.457E+03 & 8.694E+02 & 1.88E-09 \\
7 & 16.44 & 16.01--17.00 & 1.00 & 3.898E+03 & . . .--4.459E+03 & 1.002E+03 & 1.35E-09 \\
8 & 17.46 & 17.01--18.00 & 1.00 & 4.978E+03 & . . .--5.605E+03 & 1.146E+03 & 1.04E-09 \\
9 & 18.49 & 18.01--19.00 & 1.00 & 6.243E+03 & . . .--6.906E+03 & 1.301E+03 & 7.65E-10 \\
10 & 19.52 & 19.01--20.00 & 1.00 & 7.665E+03 & . . .--8.375E+03 & 1.469E+03 & 5.47E-10 \\
11 & 20.47 & 20.01--21.00 & 1.00 & 9.153E+03 & . . .--1.002E+04 & 1.649E+03 & 4.18E-10 \\
12 & 21.50 & 21.01--22.00 & 1.00 & 1.095E+04 & . . .--1.187E+04 & 1.843E+03 & 3.97E-10 \\
13 & 22.52 & 22.01--23.00 & 1.00 & 1.293E+04 & . . .--1.392E+04 & 2.049E+03 & 2.38E-10 \\
14 & 23.44 & 23.01--24.00 & 1.00 & 1.493E+04 & . . .--1.619E+04 & 2.269E+03 & 2.35E-10 \\
15 & 24.45 & 24.01--25.00 & 1.00 & 1.731E+04 & . . .--1.869E+04 & 2.503E+03 & 2.02E-10 \\
16 & 25.48 & 25.01--26.00 & 1.00 & 2.001E+04 & . . .--2.144E+04 & 2.751E+03 & 1.61E-10 \\
17 & 26.47 & 26.01--27.00 & 1.00 & 2.287E+04 & . . .--2.445E+04 & 3.015E+03 & 1.33E-10 \\
18 & 27.46 & 27.01--28.00 & 1.00 & 2.596E+04 & . . .--2.775E+04 & 3.293E+03 & 1.21E-10 \\
19 & 28.47 & 28.01--29.00 & 1.00 & 2.944E+04 & . . .--3.133E+04 & 3.586E+03 & 1.07E-10 \\
20 & 29.45 & 29.01--30.00 & 1.00 & 3.311E+04 & . . .--3.523E+04 & 3.896E+03 & 9.23E-11 \\
21 & 30.45 & 30.01--31.00 & 1.00 & 3.714E+04 & . . .--3.945E+04 & 4.222E+03 & 8.25E-11 \\
22 & 31.48 & 31.01--32.00 & 1.00 & 4.164E+04 & . . .--4.402E+04 & 4.564E+03 & 7.93E-11 \\
23 & 32.53 & 32.01--33.00 & 1.00 & 4.663E+04 & . . .--4.894E+04 & 4.923E+03 & 7.23E-11 \\
24 & 33.54 & 33.01--34.00 & 1.00 & 5.179E+04 & . . .--5.424E+04 & 5.299E+03 & 6.02E-11 \\
25 & 34.54 & 34.01--35.00 & 1.00 & 5.734E+04 & . . .--5.993E+04 & 5.694E+03 & 5.39E-11 \\
26 & 35.47 & 35.01--36.00 & 1.00 & 6.280E+04 & . . .--6.604E+04 & 6.106E+03 & 4.48E-11 \\
27 & 36.46 & 36.01--37.00 & 1.00 & 6.910E+04 & . . .--7.257E+04 & 6.536E+03 & 4.90E-11 \\
28 & 37.51 & 37.01--38.00 & 1.00 & 7.614E+04 & . . .--7.956E+04 & 6.986E+03 & 4.23E-11 \\
29 & 38.51 & 38.01--39.00 & 1.00 & 8.338E+04 & . . .--8.701E+04 & 7.454E+03 & 3.70E-11 \\
30 & 39.50 & 39.01--40.00 & 1.00 & 9.098E+04 & . . .--9.495E+04 & 7.942E+03 & 3.28E-11 \\
31 & 40.50 & 40.01--41.00 & 1.00 & 9.925E+04 & . . .--1.034E+05 & 8.450E+03 & 3.06E-11 \\
32 & 41.53 & 41.01--42.00 & 1.00 & 1.082E+05 & . . .--1.124E+05 & 8.978E+03 & 2.73E-11 \\
33 & 42.51 & 42.01--43.00 & 1.00 & 1.173E+05 & . . .--1.219E+05 & 9.527E+03 & 2.33E-11 \\
34 & 43.48 & 43.01--44.00 & 1.00 & 1.268E+05 & . . .--1.320E+05 & 1.010E+04 & 2.19E-11 \\
35 & 44.44 & 44.01--45.00 & 1.00 & 1.368E+05 & . . .--1.427E+05 & 1.069E+04 & 1.89E-11 \\
36 & 45.41 & 45.01--46.00 & 1.00 & 1.474E+05 & . . .--1.540E+05 & 1.130E+04 & 1.87E-11 \\
37 & 46.44 & 46.01--47.00 & 1.00 & 1.594E+05 & . . .--1.659E+05 & 1.194E+04 & 1.72E-11 \\
38 & 47.50 & 47.01--48.00 & 1.00 & 1.723E+05 & . . .--1.785E+05 & 1.259E+04 & 1.74E-11 \\
39 & 48.56 & 48.01--49.00 & 1.00 & 1.859E+05 & . . .--1.918E+05 & 1.327E+04 & 1.40E-11 \\
40 & 49.52 & 49.01--50.00 & 1.00 & 1.990E+05 & . . .--2.058E+05 & 1.398E+04 & 1.15E-11 \\
41 & 50.49 & 50.01--51.00 & 1.00 & 2.131E+05 & . . .--2.205E+05 & 1.470E+04 & 1.22E-11 \\
42 & 51.51 & 51.01--52.00 & 1.00 & 2.284E+05 & . . .--2.359E+05 & 1.543E+04 & 1.03E-11 \\
43 & 52.53 & 52.01--53.00 & 1.00 & 2.445E+05 & . . .--2.520E+05 & 1.610E+04 & 9.58E-12 \\
44 & 53.47 & 53.01--54.00 & 1.00 & 2.599E+05 & . . .--2.688E+05 & 1.679E+04 & 8.15E-12 \\
45 & 54.38 & 54.01--55.00 & 1.00 & 2.756E+05 & . . .--2.863E+05 & 1.751E+04 & 7.40E-12 \\
46 & 55.41 & 55.01--56.00 & 1.00 & 2.938E+05 & . . .--3.045E+05 & 1.825E+04 & 7.90E-12 \\
47 & 56.43 & 56.01--57.00 & 1.00 & 3.128E+05 & . . .--3.236E+05 & 1.901E+04 & 7.16E-12 \\
48 & 57.45 & 57.01--58.00 & 1.00 & 3.326E+05 & . . .--3.433E+05 & 1.979E+04 & 5.79E-12 \\
49 & 58.49 & 58.01--59.00 & 1.00 & 3.534E+05 & . . .--3.639E+05 & 2.059E+04 & 5.62E-12 \\
50 & 59.59 & 59.01--60.00 & 1.00 & 3.767E+05 & . . .--3.854E+05 & 2.142E+04 & 5.41E-12 \\
51 & 60.46 & 60.01--61.00 & 1.00 & 3.958E+05 & . . .--4.076E+05 & 2.227E+04 & 2.43E-12 \\
52 & 61.34 & 61.01--62.00 & 1.00 & 4.156E+05 & . . .--4.308E+05 & 2.314E+04 & 4.77E-12 \\
53 & 62.59 & 62.01--63.00 & 1.00 & 4.450E+05 & . . .--4.548E+05 & 2.404E+04 & 4.16E-12 \\
54 & 63.56 & 63.01--64.00 & 1.00 & 4.690E+05 & . . .--4.798E+05 & 2.496E+04 & 2.37E-12 \\
55 & 64.39 & 64.01--65.00 & 1.00 & 4.901E+05 & . . .--5.057E+05 & 2.590E+04 & 2.99E-12 \\
56 & 65.53 & 65.01--66.00 & 1.00 & 5.202E+05 & . . .--5.325E+05 & 2.687E+04 & 3.53E-12 \\
57 & 66.79 & 66.01--67.00 & 1.00 & 5.546E+05 & . . .--5.604E+05 & 2.786E+04 & 2.03E-12 \\
58 & 67.51 & 67.01--68.00 & 1.00 & 5.752E+05 & . . .--5.893E+05 & 2.888E+04 & 1.68E-12 \\
59 & 68.42 & 68.01--69.00 & 1.00 & 6.019E+05 & . . .--6.192E+05 & 2.993E+04 & 2.10E-12 \\
60 & 69.53 & 69.01--70.00 & 1.00 & 6.359E+05 & . . .--6.502E+05 & 3.100E+04 & 1.86E-12 \\
61 & 70.63 & 70.01--71.00 & 1.00 & 6.707E+05 & . . .--6.823E+05 & 3.209E+04 & 1.80E-12 \\
62 & 71.57 & 71.01--72.00 & 1.00 & 7.014E+05 & . . .--7.155E+05 & 3.322E+04 & 1.06E-12 \\
63 & 72.32 & 72.01--73.00 & 1.00 & 7.268E+05 & . . .--7.499E+05 & 3.437E+04 & 1.38E-12 \\
64 & 73.63 & 73.01--74.00 & 1.00 & 7.723E+05 & . . .--7.854E+05 & 3.555E+04 & 1.67E-12 \\
65 & 74.51 & 74.01--75.00 & 1.00 & 8.044E+05 & . . .--8.222E+05 & 3.675E+04 & 7.03E-13 \\
66 & 75.60 & 75.01--76.00 & 1.00 & 8.452E+05 & . . .--8.602E+05 & 3.799E+04 & 1.17E-12 \\
67 & 76.53 & 76.01--77.00 & 1.00 & 8.811E+05 & . . .--8.994E+05 & 3.925E+04 & 8.98E-13 \\
68 & 77.58 & 77.01--78.00 & 1.00 & 9.232E+05 & . . .--9.400E+05 & 4.054E+04 & 9.46E-13 \\
69 & 78.59 & 78.01--79.00 & 1.00 & 9.650E+05 & . . .--9.818E+05 & 4.186E+04 & 7.49E-13 \\
70 & 79.72 & 79.01--80.00 & 1.00 & 1.013E+06 & . . .--1.025E+06 & 4.322E+04 & 6.25E-13 \\
71 & 80.54 & 80.01--81.00 & 1.00 & 1.050E+06 & . . .--1.070E+06 & 4.460E+04 & 2.30E-13 \\
72 & 81.28 & 81.01--82.00 & 1.00 & 1.083E+06 & . . .--1.116E+06 & 4.601E+04 & 5.42E-13 \\
73 & 82.38 & 82.01--83.00 & 1.00 & 1.134E+06 & . . .--1.163E+06 & 4.745E+04 & 4.10E-13 \\
74 & 83.42 & 83.01--84.00 & 1.00 & 1.184E+06 & . . .--1.212E+06 & 4.892E+04 & 3.86E-13 \\
75 & 84.49 & 84.01--85.00 & 1.00 & 1.237E+06 & . . .--1.262E+06 & 5.043E+04 & 2.23E-13 \\
76 & 85.34 & 85.01--86.00 & 1.00 & 1.280E+06 & . . .--1.314E+06 & 5.197E+04 & 2.22E-13 \\
77 & 86.44 & 86.01--87.00 & 1.00 & 1.338E+06 & . . .--1.368E+06 & 5.354E+04 & 3.25E-13 \\
78 & 87.51 & 87.01--88.00 & 1.00 & 1.397E+06 & . . .--1.423E+06 & 5.514E+04 & 2.07E-13 \\
79 & 88.47 & 88.01--89.00 & 1.00 & 1.450E+06 & . . .--1.480E+06 & 5.677E+04 & 1.71E-13 \\
80 & 89.44 & 89.01--90.00 & 1.00 & 1.506E+06 & . . .--1.538E+06 & 5.844E+04 & 2.23E-13 \\
81 & 90.56 & 90.01--91.00 & 1.00 & 1.572E+06 & . . .--1.598E+06 & 6.014E+04 & 1.78E-13 \\
82 & 91.54 & 91.01--92.00 & 1.00 & 1.632E+06 & . . .--1.660E+06 & 6.188E+04 & 2.05E-13 \\
83 & 92.17 & 92.01--93.00 & 1.00 & 1.672E+06 & . . .--1.724E+06 & 6.365E+04 & 1.37E-13 \\
84 & 93.31 & 93.01--94.00 & 1.00 & 1.745E+06 & . . .--1.789E+06 & 6.545E+04 & 1.89E-14 \\
85 & 94.54 & 94.01--95.00 & 1.00 & 1.826E+06 & . . .--1.857E+06 & 6.729E+04 & 2.66E-16 \\
86 & 95.49 & 95.01--95.79 & 0.79 & 1.891E+06 & . . .--1.912E+06 & 5.518E+04 & 4.19E-16 \\
\enddata
\end{deluxetable}

%
% Table B12
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.3$a$ icy mantle and $T_d=8.67$~K, shielded by interstellar gas with column density $N_H=2.21\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-4}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 8.84 & 8.68--9.00 & 0.33 & 6.691E+01 & 3.706--125.107 & 1.214E+02 & 2.76E-08 \\
2 & 9.39 & 9.01--10.00 & 1.00 & 2.954E+02 & . . .--5.740E+02 & 4.489E+02 & 2.94E-08 \\
3 & 10.44 & 10.01--11.00 & 1.00 & 8.111E+02 & . . .--1.129E+03 & 5.550E+02 & 1.04E-08 \\
4 & 11.47 & 11.01--12.00 & 1.00 & 1.438E+03 & . . .--1.803E+03 & 6.738E+02 & 4.79E-09 \\
5 & 12.48 & 12.01--13.00 & 1.00 & 2.186E+03 & . . .--2.608E+03 & 8.055E+02 & 2.93E-09 \\
6 & 13.49 & 13.01--14.00 & 1.00 & 3.070E+03 & . . .--3.559E+03 & 9.506E+02 & 1.65E-09 \\
7 & 14.46 & 14.01--15.00 & 1.00 & 4.061E+03 & . . .--4.668E+03 & 1.109E+03 & 1.18E-09 \\
8 & 15.44 & 15.01--16.00 & 1.00 & 5.229E+03 & . . .--5.951E+03 & 1.282E+03 & 8.36E-10 \\
9 & 16.46 & 16.01--17.00 & 1.00 & 6.619E+03 & . . .--7.421E+03 & 1.470E+03 & 6.57E-10 \\
10 & 17.49 & 17.01--18.00 & 1.00 & 8.237E+03 & . . .--9.093E+03 & 1.672E+03 & 4.38E-10 \\
11 & 18.45 & 18.01--19.00 & 1.00 & 9.944E+03 & . . .--1.098E+04 & 1.890E+03 & 3.59E-10 \\
12 & 19.45 & 19.01--20.00 & 1.00 & 1.192E+04 & . . .--1.311E+04 & 2.123E+03 & 2.81E-10 \\
13 & 20.46 & 20.01--21.00 & 1.00 & 1.420E+04 & . . .--1.548E+04 & 2.372E+03 & 2.36E-10 \\
14 & 21.48 & 21.01--22.00 & 1.00 & 1.673E+04 & . . .--1.811E+04 & 2.637E+03 & 1.96E-10 \\
15 & 22.46 & 22.01--23.00 & 1.00 & 1.945E+04 & . . .--2.103E+04 & 2.919E+03 & 1.51E-10 \\
16 & 23.49 & 23.01--24.00 & 1.00 & 2.261E+04 & . . .--2.425E+04 & 3.218E+03 & 1.49E-10 \\
17 & 24.53 & 24.01--25.00 & 1.00 & 2.611E+04 & . . .--2.779E+04 & 3.534E+03 & 1.08E-10 \\
18 & 25.49 & 25.01--26.00 & 1.00 & 2.968E+04 & . . .--3.165E+04 & 3.869E+03 & 1.03E-10 \\
19 & 26.47 & 26.01--27.00 & 1.00 & 3.364E+04 & . . .--3.587E+04 & 4.221E+03 & 8.88E-11 \\
20 & 27.49 & 27.01--28.00 & 1.00 & 3.814E+04 & . . .--4.047E+04 & 4.592E+03 & 8.14E-11 \\
21 & 28.51 & 28.01--29.00 & 1.00 & 4.300E+04 & . . .--4.545E+04 & 4.982E+03 & 6.89E-11 \\
22 & 29.49 & 29.01--30.00 & 1.00 & 4.808E+04 & . . .--5.084E+04 & 5.391E+03 & 5.88E-11 \\
23 & 30.48 & 30.01--31.00 & 1.00 & 5.361E+04 & . . .--5.666E+04 & 5.820E+03 & 6.01E-11 \\
24 & 31.57 & 31.01--32.00 & 1.00 & 6.026E+04 & . . .--6.293E+04 & 6.268E+03 & 5.09E-11 \\
25 & 32.56 & 32.01--33.00 & 1.00 & 6.671E+04 & . . .--6.967E+04 & 6.737E+03 & 3.80E-11 \\
26 & 33.49 & 33.01--34.00 & 1.00 & 7.325E+04 & . . .--7.689E+04 & 7.227E+03 & 3.98E-11 \\
27 & 34.52 & 34.01--35.00 & 1.00 & 8.093E+04 & . . .--8.463E+04 & 7.738E+03 & 3.38E-11 \\
28 & 35.49 & 35.01--36.00 & 1.00 & 8.869E+04 & . . .--9.290E+04 & 8.270E+03 & 3.02E-11 \\
29 & 36.48 & 36.01--37.00 & 1.00 & 9.715E+04 & . . .--1.017E+05 & 8.825E+03 & 2.59E-11 \\
30 & 37.44 & 37.01--38.00 & 1.00 & 1.059E+05 & . . .--1.111E+05 & 9.401E+03 & 2.42E-11 \\
31 & 38.48 & 38.01--39.00 & 1.00 & 1.160E+05 & . . .--1.211E+05 & 1.000E+04 & 2.16E-11 \\
32 & 39.48 & 39.01--40.00 & 1.00 & 1.262E+05 & . . .--1.317E+05 & 1.062E+04 & 1.89E-11 \\
33 & 40.44 & 40.01--41.00 & 1.00 & 1.367E+05 & . . .--1.430E+05 & 1.127E+04 & 1.68E-11 \\
34 & 41.50 & 41.01--42.00 & 1.00 & 1.490E+05 & . . .--1.550E+05 & 1.194E+04 & 1.68E-11 \\
35 & 42.52 & 42.01--43.00 & 1.00 & 1.615E+05 & . . .--1.676E+05 & 1.263E+04 & 1.32E-11 \\
36 & 43.49 & 43.01--44.00 & 1.00 & 1.741E+05 & . . .--1.809E+05 & 1.335E+04 & 1.18E-11 \\
37 & 44.42 & 44.01--45.00 & 1.00 & 1.868E+05 & . . .--1.950E+05 & 1.409E+04 & 1.04E-11 \\
38 & 45.37 & 45.01--46.00 & 1.00 & 2.006E+05 & . . .--2.099E+05 & 1.486E+04 & 9.82E-12 \\
39 & 46.35 & 46.01--47.00 & 1.00 & 2.154E+05 & . . .--2.255E+05 & 1.565E+04 & 8.70E-12 \\
40 & 47.33 & 47.01--48.00 & 1.00 & 2.309E+05 & . . .--2.420E+05 & 1.647E+04 & 8.62E-12 \\
41 & 48.48 & 48.01--49.00 & 1.00 & 2.503E+05 & . . .--2.593E+05 & 1.731E+04 & 7.77E-12 \\
42 & 49.50 & 49.01--50.00 & 1.00 & 2.685E+05 & . . .--2.775E+05 & 1.822E+04 & 6.18E-12 \\
43 & 50.45 & 50.01--51.00 & 1.00 & 2.862E+05 & . . .--2.967E+05 & 1.919E+04 & 6.13E-12 \\
44 & 51.48 & 51.01--52.00 & 1.00 & 3.063E+05 & . . .--3.167E+05 & 1.996E+04 & 5.32E-12 \\
45 & 52.57 & 52.01--53.00 & 1.00 & 3.285E+05 & . . .--3.374E+05 & 2.075E+04 & 5.59E-12 \\
46 & 53.60 & 53.01--54.00 & 1.00 & 3.504E+05 & . . .--3.590E+05 & 2.156E+04 & 3.15E-12 \\
47 & 54.50 & 54.01--55.00 & 1.00 & 3.701E+05 & . . .--3.814E+05 & 2.239E+04 & 3.69E-12 \\
48 & 55.44 & 55.01--56.00 & 1.00 & 3.918E+05 & . . .--4.046E+05 & 2.325E+04 & 2.78E-12 \\
49 & 56.53 & 56.01--57.00 & 1.00 & 4.174E+05 & . . .--4.287E+05 & 2.412E+04 & 3.23E-12 \\
50 & 57.36 & 57.01--58.00 & 1.00 & 4.380E+05 & . . .--4.538E+05 & 2.502E+04 & 1.95E-12 \\
51 & 58.48 & 58.01--59.00 & 1.00 & 4.663E+05 & . . .--4.797E+05 & 2.594E+04 & 2.71E-12 \\
52 & 59.48 & 59.01--60.00 & 1.00 & 4.928E+05 & . . .--5.066E+05 & 2.689E+04 & 1.88E-12 \\
53 & 60.46 & 60.01--61.00 & 1.00 & 5.195E+05 & . . .--5.344E+05 & 2.786E+04 & 1.80E-12 \\
54 & 61.47 & 61.01--62.00 & 1.00 & 5.482E+05 & . . .--5.633E+05 & 2.885E+04 & 1.80E-12 \\
55 & 62.58 & 62.01--63.00 & 1.00 & 5.807E+05 & . . .--5.932E+05 & 2.987E+04 & 1.38E-12 \\
56 & 63.67 & 63.01--64.00 & 1.00 & 6.141E+05 & . . .--6.241E+05 & 3.091E+04 & 1.33E-12 \\
57 & 64.80 & 64.01--65.00 & 1.00 & 6.498E+05 & . . .--6.561E+05 & 3.198E+04 & 1.13E-12 \\
58 & 65.71 & 65.01--66.00 & 1.00 & 6.796E+05 & . . .--6.891E+05 & 3.307E+04 & 5.15E-13 \\
59 & 66.36 & 66.01--67.00 & 1.00 & 7.015E+05 & . . .--7.233E+05 & 3.418E+04 & 9.28E-13 \\
60 & 67.58 & 67.01--68.00 & 1.00 & 7.439E+05 & . . .--7.586E+05 & 3.533E+04 & 1.03E-12 \\
61 & 68.45 & 68.01--69.00 & 1.00 & 7.751E+05 & . . .--7.951E+05 & 3.649E+04 & 3.44E-13 \\
62 & 69.41 & 69.01--70.00 & 1.00 & 8.107E+05 & . . .--8.328E+05 & 3.769E+04 & 9.03E-13 \\
63 & 70.48 & 70.01--71.00 & 1.00 & 8.516E+05 & . . .--8.717E+05 & 3.891E+04 & 2.91E-13 \\
64 & 71.33 & 71.01--72.00 & 1.00 & 8.849E+05 & . . .--9.119E+05 & 4.016E+04 & 6.67E-13 \\
65 & 72.34 & 72.01--73.00 & 1.00 & 9.262E+05 & . . .--9.533E+05 & 4.144E+04 & 4.61E-13 \\
66 & 73.35 & 73.01--74.00 & 1.00 & 9.683E+05 & . . .--9.961E+05 & 4.275E+04 & 4.37E-13 \\
67 & 74.37 & 74.01--75.00 & 1.00 & 1.013E+06 & . . .--1.040E+06 & 4.408E+04 & 4.80E-13 \\
68 & 75.44 & 75.01--76.00 & 1.00 & 1.060E+06 & . . .--1.086E+06 & 4.544E+04 & 2.50E-13 \\
69 & 76.54 & 76.01--77.00 & 1.00 & 1.111E+06 & . . .--1.132E+06 & 4.683E+04 & 2.28E-13 \\
70 & 77.76 & 77.01--78.00 & 1.00 & 1.169E+06 & . . .--1.181E+06 & 4.826E+04 & 1.82E-13 \\
71 & 78.58 & 78.01--79.00 & 1.00 & 1.209E+06 & . . .--1.230E+06 & 4.971E+04 & 1.26E-13 \\
72 & 79.61 & 79.01--80.00 & 1.00 & 1.262E+06 & . . .--1.282E+06 & 5.119E+04 & 1.91E-13 \\
73 & 80.65 & 80.01--81.00 & 1.00 & 1.316E+06 & . . .--1.334E+06 & 5.270E+04 & 1.21E-13 \\
74 & 81.56 & 81.01--82.00 & 1.00 & 1.365E+06 & . . .--1.389E+06 & 5.424E+04 & 1.07E-13 \\
75 & 82.43 & 82.01--83.00 & 1.00 & 1.413E+06 & . . .--1.444E+06 & 5.582E+04 & 1.04E-13 \\
76 & 83.52 & 83.01--84.00 & 1.00 & 1.474E+06 & . . .--1.502E+06 & 5.742E+04 & 1.60E-13 \\
77 & 84.67 & 84.01--85.00 & 1.00 & 1.541E+06 & . . .--1.561E+06 & 5.906E+04 & 7.09E-14 \\
78 & 85.47 & 85.01--86.00 & 1.00 & 1.590E+06 & . . .--1.622E+06 & 6.073E+04 & 9.23E-14 \\
79 & 86.51 & 86.01--87.00 & 1.00 & 1.653E+06 & . . .--1.684E+06 & 6.243E+04 & 8.50E-14 \\
80 & 87.51 & 87.01--88.00 & 1.00 & 1.717E+06 & . . .--1.748E+06 & 6.417E+04 & 1.42E-13 \\
81 & 88.61 & 88.01--89.00 & 1.00 & 1.788E+06 & . . .--1.814E+06 & 6.594E+04 & 9.68E-15 \\
82 & 89.16 & 89.01--90.00 & 1.00 & 1.825E+06 & . . .--1.882E+06 & 6.774E+04 & 3.75E-15 \\
83 & 90.56 & 90.01--91.00 & 1.00 & 1.921E+06 & . . .--1.951E+06 & 6.958E+04 & 1.79E-16 \\
84 & 91.31 & 91.01--91.45 & 0.45 & 1.973E+06 & . . .--1.984E+06 & 3.263E+04 & 1.34E-16 \\
\enddata
\end{deluxetable}

%
% Table B13
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.91$~K, shielded by interstellar gas with column density $N_H=6.49\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 6.98 & 6.92--7.00 & 0.09 & 2.054E+01 & 2.766--23.779 & 2.101E+01 & 4.56E-09 \\
2 & 7.38 & 7.01--8.00 & 1.00 & 1.420E+02 & . . .--3.512E+02 & 3.275E+02 & 4.49E-08 \\
3 & 8.42 & 8.01--9.00 & 1.00 & 5.250E+02 & . . .--7.761E+02 & 4.249E+02 & 1.25E-08 \\
4 & 9.44 & 9.01--10.00 & 1.00 & 1.004E+03 & . . .--1.312E+03 & 5.361E+02 & 5.54E-09 \\
5 & 10.46 & 10.01--11.00 & 1.00 & 1.607E+03 & . . .--1.974E+03 & 6.615E+02 & 2.95E-09 \\
6 & 11.47 & 11.01--12.00 & 1.00 & 2.342E+03 & . . .--2.775E+03 & 8.014E+02 & 1.68E-09 \\
7 & 12.49 & 12.01--13.00 & 1.00 & 3.235E+03 & . . .--3.731E+03 & 9.563E+02 & 1.18E-09 \\
8 & 13.49 & 13.01--14.00 & 1.00 & 4.270E+03 & . . .--4.858E+03 & 1.127E+03 & 6.68E-10 \\
9 & 14.45 & 14.01--15.00 & 1.00 & 5.437E+03 & . . .--6.170E+03 & 1.312E+03 & 5.79E-10 \\
10 & 15.46 & 15.01--16.00 & 1.00 & 6.865E+03 & . . .--7.685E+03 & 1.514E+03 & 3.88E-10 \\
11 & 16.47 & 16.01--17.00 & 1.00 & 8.496E+03 & . . .--9.417E+03 & 1.733E+03 & 3.12E-10 \\
12 & 17.49 & 17.01--18.00 & 1.00 & 1.037E+04 & . . .--1.138E+04 & 1.968E+03 & 2.51E-10 \\
13 & 18.48 & 18.01--19.00 & 1.00 & 1.243E+04 & . . .--1.360E+04 & 2.220E+03 & 1.83E-10 \\
14 & 19.45 & 19.01--20.00 & 1.00 & 1.472E+04 & . . .--1.609E+04 & 2.489E+03 & 1.64E-10 \\
15 & 20.46 & 20.01--21.00 & 1.00 & 1.736E+04 & . . .--1.887E+04 & 2.777E+03 & 1.44E-10 \\
16 & 21.47 & 21.01--22.00 & 1.00 & 2.030E+04 & . . .--2.195E+04 & 3.083E+03 & 1.10E-10 \\
17 & 22.47 & 22.01--23.00 & 1.00 & 2.357E+04 & . . .--2.536E+04 & 3.407E+03 & 1.04E-10 \\
18 & 23.54 & 23.01--24.00 & 1.00 & 2.738E+04 & . . .--2.911E+04 & 3.751E+03 & 8.32E-11 \\
19 & 24.52 & 24.01--25.00 & 1.00 & 3.124E+04 & . . .--3.322E+04 & 4.113E+03 & 7.20E-11 \\
20 & 25.51 & 25.01--26.00 & 1.00 & 3.554E+04 & . . .--3.772E+04 & 4.496E+03 & 6.46E-11 \\
21 & 26.53 & 26.01--27.00 & 1.00 & 4.032E+04 & . . .--4.262E+04 & 4.898E+03 & 5.43E-11 \\
22 & 27.50 & 27.01--28.00 & 1.00 & 4.527E+04 & . . .--4.794E+04 & 5.321E+03 & 4.39E-11 \\
23 & 28.50 & 28.01--29.00 & 1.00 & 5.085E+04 & . . .--5.371E+04 & 5.765E+03 & 4.44E-11 \\
24 & 29.45 & 29.01--30.00 & 1.00 & 5.651E+04 & . . .--5.994E+04 & 6.230E+03 & 3.40E-11 \\
25 & 30.44 & 30.01--31.00 & 1.00 & 6.291E+04 & . . .--6.665E+04 & 6.717E+03 & 3.36E-11 \\
26 & 31.49 & 31.01--32.00 & 1.00 & 7.019E+04 & . . .--7.388E+04 & 7.225E+03 & 2.94E-11 \\
27 & 32.48 & 32.01--33.00 & 1.00 & 7.757E+04 & . . .--8.163E+04 & 7.756E+03 & 2.28E-11 \\
28 & 33.51 & 33.01--34.00 & 1.00 & 8.587E+04 & . . .--8.994E+04 & 8.309E+03 & 2.45E-11 \\
29 & 34.52 & 34.01--35.00 & 1.00 & 9.456E+04 & . . .--9.883E+04 & 8.886E+03 & 1.71E-11 \\
30 & 35.48 & 35.01--36.00 & 1.00 & 1.034E+05 & . . .--1.083E+05 & 9.486E+03 & 1.66E-11 \\
31 & 36.48 & 36.01--37.00 & 1.00 & 1.132E+05 & . . .--1.184E+05 & 1.011E+04 & 1.37E-11 \\
32 & 37.47 & 37.01--38.00 & 1.00 & 1.235E+05 & . . .--1.292E+05 & 1.076E+04 & 1.32E-11 \\
33 & 38.58 & 38.01--39.00 & 1.00 & 1.358E+05 & . . .--1.406E+05 & 1.143E+04 & 1.31E-11 \\
34 & 39.71 & 39.01--40.00 & 1.00 & 1.492E+05 & . . .--1.527E+05 & 1.213E+04 & 9.55E-12 \\
35 & 40.57 & 40.01--41.00 & 1.00 & 1.601E+05 & . . .--1.656E+05 & 1.285E+04 & 6.44E-12 \\
36 & 41.54 & 41.01--42.00 & 1.00 & 1.729E+05 & . . .--1.792E+05 & 1.360E+04 & 9.15E-12 \\
37 & 42.59 & 42.01--43.00 & 1.00 & 1.876E+05 & . . .--1.936E+05 & 1.437E+04 & 6.01E-12 \\
38 & 43.52 & 43.01--44.00 & 1.00 & 2.014E+05 & . . .--2.087E+05 & 1.517E+04 & 5.46E-12 \\
39 & 44.51 & 44.01--45.00 & 1.00 & 2.168E+05 & . . .--2.247E+05 & 1.600E+04 & 5.21E-12 \\
40 & 45.56 & 45.01--46.00 & 1.00 & 2.341E+05 & . . .--2.416E+05 & 1.685E+04 & 5.08E-12 \\
41 & 46.70 & 46.01--47.00 & 1.00 & 2.541E+05 & . . .--2.593E+05 & 1.773E+04 & 3.78E-12 \\
42 & 47.62 & 47.01--48.00 & 1.00 & 2.709E+05 & . . .--2.780E+05 & 1.864E+04 & 3.24E-12 \\
43 & 48.45 & 48.01--49.00 & 1.00 & 2.870E+05 & . . .--2.980E+05 & 2.004E+04 & 2.56E-12 \\
44 & 49.37 & 49.01--50.00 & 1.00 & 3.058E+05 & . . .--3.188E+05 & 2.085E+04 & 2.85E-12 \\
45 & 50.36 & 50.01--51.00 & 1.00 & 3.266E+05 & . . .--3.405E+05 & 2.167E+04 & 2.40E-12 \\
46 & 51.32 & 51.01--52.00 & 1.00 & 3.477E+05 & . . .--3.630E+05 & 2.250E+04 & 1.99E-12 \\
47 & 52.34 & 52.01--53.00 & 1.00 & 3.711E+05 & . . .--3.864E+05 & 2.336E+04 & 1.89E-12 \\
48 & 53.43 & 53.01--54.00 & 1.00 & 3.967E+05 & . . .--4.106E+05 & 2.423E+04 & 1.71E-12 \\
49 & 54.62 & 54.01--55.00 & 1.00 & 4.262E+05 & . . .--4.357E+05 & 2.513E+04 & 1.46E-12 \\
50 & 55.46 & 55.01--56.00 & 1.00 & 4.477E+05 & . . .--4.618E+05 & 2.605E+04 & 8.33E-13 \\
51 & 56.60 & 56.01--57.00 & 1.00 & 4.780E+05 & . . .--4.888E+05 & 2.699E+04 & 1.43E-12 \\
52 & 57.64 & 57.01--58.00 & 1.00 & 5.069E+05 & . . .--5.167E+05 & 2.796E+04 & 6.22E-13 \\
53 & 58.50 & 58.01--59.00 & 1.00 & 5.313E+05 & . . .--5.457E+05 & 2.895E+04 & 7.12E-13 \\
54 & 59.38 & 59.01--60.00 & 1.00 & 5.571E+05 & . . .--5.756E+05 & 2.996E+04 & 6.37E-13 \\
55 & 60.46 & 60.01--61.00 & 1.00 & 5.901E+05 & . . .--6.066E+05 & 3.100E+04 & 7.24E-13 \\
56 & 61.64 & 61.01--62.00 & 1.00 & 6.273E+05 & . . .--6.387E+05 & 3.206E+04 & 5.02E-13 \\
57 & 62.74 & 62.01--63.00 & 1.00 & 6.634E+05 & . . .--6.718E+05 & 3.314E+04 & 4.59E-13 \\
58 & 63.74 & 63.01--64.00 & 1.00 & 6.975E+05 & . . .--7.061E+05 & 3.425E+04 & 1.97E-13 \\
59 & 64.27 & 64.01--65.00 & 1.00 & 7.157E+05 & . . .--7.415E+05 & 3.539E+04 & 3.46E-13 \\
60 & 65.51 & 65.01--66.00 & 1.00 & 7.602E+05 & . . .--7.780E+05 & 3.655E+04 & 4.01E-13 \\
61 & 66.46 & 66.01--67.00 & 1.00 & 7.956E+05 & . . .--8.158E+05 & 3.773E+04 & 1.13E-13 \\
62 & 67.32 & 67.01--68.00 & 1.00 & 8.282E+05 & . . .--8.547E+05 & 3.894E+04 & 3.41E-13 \\
63 & 68.75 & 68.01--69.00 & 1.00 & 8.851E+05 & . . .--8.949E+05 & 4.018E+04 & 2.26E-13 \\
64 & 69.66 & 69.01--70.00 & 1.00 & 9.224E+05 & . . .--9.363E+05 & 4.145E+04 & 1.93E-13 \\
65 & 70.70 & 70.01--71.00 & 1.00 & 9.665E+05 & . . .--9.791E+05 & 4.274E+04 & 1.66E-13 \\
66 & 71.56 & 71.01--72.00 & 1.00 & 1.004E+06 & . . .--1.023E+06 & 4.406E+04 & 8.59E-14 \\
67 & 72.31 & 72.01--73.00 & 1.00 & 1.037E+06 & . . .--1.069E+06 & 4.541E+04 & 1.68E-13 \\
68 & 73.27 & 73.01--74.00 & 1.00 & 1.081E+06 & . . .--1.115E+06 & 4.679E+04 & 8.92E-14 \\
69 & 74.35 & 74.01--75.00 & 1.00 & 1.132E+06 & . . .--1.164E+06 & 4.819E+04 & 8.37E-14 \\
70 & 75.58 & 75.01--76.00 & 1.00 & 1.192E+06 & . . .--1.213E+06 & 4.963E+04 & 6.18E-14 \\
71 & 76.62 & 76.01--77.00 & 1.00 & 1.245E+06 & . . .--1.264E+06 & 5.109E+04 & 7.39E-14 \\
72 & 77.69 & 77.01--78.00 & 1.00 & 1.301E+06 & . . .--1.317E+06 & 5.259E+04 & 4.17E-14 \\
73 & 78.49 & 78.01--79.00 & 1.00 & 1.344E+06 & . . .--1.371E+06 & 5.411E+04 & 3.74E-14 \\
74 & 79.37 & 79.01--80.00 & 1.00 & 1.392E+06 & . . .--1.427E+06 & 5.566E+04 & 4.00E-14 \\
75 & 80.51 & 80.01--81.00 & 1.00 & 1.456E+06 & . . .--1.484E+06 & 5.725E+04 & 6.05E-14 \\
76 & 81.69 & 81.01--82.00 & 1.00 & 1.525E+06 & . . .--1.543E+06 & 5.887E+04 & 2.94E-14 \\
77 & 82.57 & 82.01--83.00 & 1.00 & 1.578E+06 & . . .--1.603E+06 & 6.051E+04 & 3.13E-14 \\
78 & 83.53 & 83.01--84.00 & 1.00 & 1.636E+06 & . . .--1.665E+06 & 6.219E+04 & 3.10E-14 \\
79 & 84.54 & 84.01--85.00 & 1.00 & 1.700E+06 & . . .--1.729E+06 & 6.391E+04 & 2.99E-14 \\
80 & 85.40 & 85.01--86.00 & 1.00 & 1.756E+06 & . . .--1.795E+06 & 6.565E+04 & 3.98E-14 \\
81 & 86.63 & 86.01--87.00 & 1.00 & 1.838E+06 & . . .--1.862E+06 & 6.743E+04 & 3.96E-15 \\
82 & 87.54 & 87.01--88.00 & 1.00 & 1.900E+06 & . . .--1.932E+06 & 6.924E+04 & 4.48E-17 \\
83 & 88.66 & 88.01--89.00 & 1.00 & 1.979E+06 & . . .--2.003E+06 & 7.108E+04 & 6.51E-17 \\
84 & 89.18 & 89.01--89.24 & 0.24 & 2.017E+06 & . . .--2.021E+06 & 1.806E+04 & 2.42E-17 \\
\enddata
\end{deluxetable}

%
% Table B14
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.25$~K, shielded by interstellar gas with column density $N_H=1.28\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-6}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 6.60 & 6.26--7.00 & 0.75 & 8.479E+01 & 2.249--188.738 & 1.865E+02 & 3.58E-08 \\
2 & 7.41 & 7.01--8.00 & 1.00 & 3.178E+02 & . . .--5.163E+02 & 3.276E+02 & 1.73E-08 \\
3 & 8.44 & 8.01--9.00 & 1.00 & 6.965E+02 & . . .--9.413E+02 & 4.250E+02 & 6.77E-09 \\
4 & 9.46 & 9.01--10.00 & 1.00 & 1.180E+03 & . . .--1.477E+03 & 5.362E+02 & 3.22E-09 \\
5 & 10.47 & 10.01--11.00 & 1.00 & 1.779E+03 & . . .--2.139E+03 & 6.616E+02 & 1.83E-09 \\
6 & 11.48 & 11.01--12.00 & 1.00 & 2.519E+03 & . . .--2.941E+03 & 8.016E+02 & 1.08E-09 \\
7 & 12.47 & 12.01--13.00 & 1.00 & 3.383E+03 & . . .--3.897E+03 & 9.565E+02 & 7.62E-10 \\
8 & 13.51 & 13.01--14.00 & 1.00 & 4.464E+03 & . . .--5.024E+03 & 1.127E+03 & 5.12E-10 \\
9 & 14.50 & 14.01--15.00 & 1.00 & 5.669E+03 & . . .--6.336E+03 & 1.313E+03 & 3.71E-10 \\
10 & 15.48 & 15.01--16.00 & 1.00 & 7.058E+03 & . . .--7.851E+03 & 1.514E+03 & 2.69E-10 \\
11 & 16.49 & 16.01--17.00 & 1.00 & 8.688E+03 & . . .--9.584E+03 & 1.733E+03 & 2.35E-10 \\
12 & 17.52 & 17.01--18.00 & 1.00 & 1.059E+04 & . . .--1.155E+04 & 1.968E+03 & 1.79E-10 \\
13 & 18.49 & 18.01--19.00 & 1.00 & 1.262E+04 & . . .--1.377E+04 & 2.220E+03 & 1.35E-10 \\
14 & 19.48 & 19.01--20.00 & 1.00 & 1.495E+04 & . . .--1.626E+04 & 2.490E+03 & 1.32E-10 \\
15 & 20.48 & 20.01--21.00 & 1.00 & 1.757E+04 & . . .--1.904E+04 & 2.777E+03 & 9.97E-11 \\
16 & 21.50 & 21.01--22.00 & 1.00 & 2.057E+04 & . . .--2.212E+04 & 3.083E+03 & 9.28E-11 \\
17 & 22.51 & 22.01--23.00 & 1.00 & 2.384E+04 & . . .--2.553E+04 & 3.408E+03 & 6.63E-11 \\
18 & 23.50 & 23.01--24.00 & 1.00 & 2.739E+04 & . . .--2.928E+04 & 3.751E+03 & 6.24E-11 \\
19 & 24.49 & 24.01--25.00 & 1.00 & 3.129E+04 & . . .--3.339E+04 & 4.114E+03 & 5.46E-11 \\
20 & 25.48 & 25.01--26.00 & 1.00 & 3.557E+04 & . . .--3.789E+04 & 4.496E+03 & 4.70E-11 \\
21 & 26.53 & 26.01--27.00 & 1.00 & 4.050E+04 & . . .--4.279E+04 & 4.899E+03 & 4.30E-11 \\
22 & 27.54 & 27.01--28.00 & 1.00 & 4.563E+04 & . . .--4.811E+04 & 5.322E+03 & 2.92E-11 \\
23 & 28.51 & 28.01--29.00 & 1.00 & 5.102E+04 & . . .--5.388E+04 & 5.766E+03 & 3.26E-11 \\
24 & 29.49 & 29.01--30.00 & 1.00 & 5.694E+04 & . . .--6.011E+04 & 6.231E+03 & 2.61E-11 \\
25 & 30.46 & 30.01--31.00 & 1.00 & 6.321E+04 & . . .--6.682E+04 & 6.717E+03 & 2.19E-11 \\
26 & 31.47 & 31.01--32.00 & 1.00 & 7.024E+04 & . . .--7.405E+04 & 7.226E+03 & 2.10E-11 \\
27 & 32.47 & 32.01--33.00 & 1.00 & 7.768E+04 & . . .--8.181E+04 & 7.757E+03 & 1.61E-11 \\
28 & 33.50 & 33.01--34.00 & 1.00 & 8.596E+04 & . . .--9.012E+04 & 8.310E+03 & 1.70E-11 \\
29 & 34.57 & 34.01--35.00 & 1.00 & 9.517E+04 & . . .--9.900E+04 & 8.887E+03 & 1.35E-11 \\
30 & 35.54 & 35.01--36.00 & 1.00 & 1.041E+05 & . . .--1.085E+05 & 9.486E+03 & 9.60E-12 \\
31 & 36.46 & 36.01--37.00 & 1.00 & 1.131E+05 & . . .--1.186E+05 & 1.011E+04 & 9.32E-12 \\
32 & 37.45 & 37.01--38.00 & 1.00 & 1.235E+05 & . . .--1.294E+05 & 1.076E+04 & 8.91E-12 \\
33 & 38.57 & 38.01--39.00 & 1.00 & 1.359E+05 & . . .--1.408E+05 & 1.143E+04 & 8.89E-12 \\
34 & 39.72 & 39.01--40.00 & 1.00 & 1.495E+05 & . . .--1.529E+05 & 1.213E+04 & 6.19E-12 \\
35 & 40.55 & 40.01--41.00 & 1.00 & 1.600E+05 & . . .--1.658E+05 & 1.285E+04 & 3.90E-12 \\
36 & 41.52 & 41.01--42.00 & 1.00 & 1.728E+05 & . . .--1.794E+05 & 1.360E+04 & 6.02E-12 \\
37 & 42.59 & 42.01--43.00 & 1.00 & 1.879E+05 & . . .--1.937E+05 & 1.437E+04 & 3.77E-12 \\
38 & 43.52 & 43.01--44.00 & 1.00 & 2.016E+05 & . . .--2.089E+05 & 1.517E+04 & 3.35E-12 \\
39 & 44.50 & 44.01--45.00 & 1.00 & 2.169E+05 & . . .--2.249E+05 & 1.600E+04 & 3.19E-12 \\
40 & 45.55 & 45.01--46.00 & 1.00 & 2.342E+05 & . . .--2.418E+05 & 1.685E+04 & 3.05E-12 \\
41 & 46.71 & 46.01--47.00 & 1.00 & 2.544E+05 & . . .--2.595E+05 & 1.773E+04 & 2.29E-12 \\
42 & 47.62 & 47.01--48.00 & 1.00 & 2.712E+05 & . . .--2.785E+05 & 1.903E+04 & 1.83E-12 \\
43 & 48.42 & 48.01--49.00 & 1.00 & 2.869E+05 & . . .--2.986E+05 & 2.006E+04 & 1.47E-12 \\
44 & 49.35 & 49.01--50.00 & 1.00 & 3.059E+05 & . . .--3.194E+05 & 2.085E+04 & 1.64E-12 \\
45 & 50.33 & 50.01--51.00 & 1.00 & 3.265E+05 & . . .--3.411E+05 & 2.167E+04 & 1.33E-12 \\
46 & 51.28 & 51.01--52.00 & 1.00 & 3.475E+05 & . . .--3.636E+05 & 2.250E+04 & 1.12E-12 \\
47 & 52.31 & 52.01--53.00 & 1.00 & 3.710E+05 & . . .--3.870E+05 & 2.336E+04 & 1.05E-12 \\
48 & 53.40 & 53.01--54.00 & 1.00 & 3.968E+05 & . . .--4.112E+05 & 2.423E+04 & 9.38E-13 \\
49 & 54.62 & 54.01--55.00 & 1.00 & 4.268E+05 & . . .--4.363E+05 & 2.513E+04 & 8.12E-13 \\
50 & 55.46 & 55.01--56.00 & 1.00 & 4.482E+05 & . . .--4.624E+05 & 2.605E+04 & 4.10E-13 \\
51 & 56.57 & 56.01--57.00 & 1.00 & 4.779E+05 & . . .--4.894E+05 & 2.700E+04 & 7.68E-13 \\
52 & 57.63 & 57.01--58.00 & 1.00 & 5.071E+05 & . . .--5.173E+05 & 2.796E+04 & 3.30E-13 \\
53 & 58.49 & 58.01--59.00 & 1.00 & 5.314E+05 & . . .--5.463E+05 & 2.895E+04 & 3.71E-13 \\
54 & 59.39 & 59.01--60.00 & 1.00 & 5.580E+05 & . . .--5.763E+05 & 2.996E+04 & 3.46E-13 \\
55 & 60.46 & 60.01--61.00 & 1.00 & 5.906E+05 & . . .--6.072E+05 & 3.100E+04 & 3.59E-13 \\
56 & 61.63 & 61.01--62.00 & 1.00 & 6.273E+05 & . . .--6.393E+05 & 3.206E+04 & 2.61E-13 \\
57 & 62.73 & 62.01--63.00 & 1.00 & 6.635E+05 & . . .--6.724E+05 & 3.314E+04 & 2.35E-13 \\
58 & 63.72 & 63.01--64.00 & 1.00 & 6.974E+05 & . . .--7.067E+05 & 3.425E+04 & 9.94E-14 \\
59 & 64.25 & 64.01--65.00 & 1.00 & 7.156E+05 & . . .--7.421E+05 & 3.539E+04 & 1.77E-13 \\
60 & 65.49 & 65.01--66.00 & 1.00 & 7.602E+05 & . . .--7.786E+05 & 3.655E+04 & 2.04E-13 \\
61 & 66.45 & 66.01--67.00 & 1.00 & 7.957E+05 & . . .--8.164E+05 & 3.773E+04 & 5.71E-14 \\
62 & 67.30 & 67.01--68.00 & 1.00 & 8.281E+05 & . . .--8.553E+05 & 3.895E+04 & 1.72E-13 \\
63 & 68.74 & 68.01--69.00 & 1.00 & 8.852E+05 & . . .--8.955E+05 & 4.018E+04 & 1.14E-13 \\
64 & 69.65 & 69.01--70.00 & 1.00 & 9.227E+05 & . . .--9.370E+05 & 4.145E+04 & 9.76E-14 \\
65 & 70.69 & 70.01--71.00 & 1.00 & 9.669E+05 & . . .--9.797E+05 & 4.274E+04 & 8.18E-14 \\
66 & 71.54 & 71.01--72.00 & 1.00 & 1.004E+06 & . . .--1.024E+06 & 4.406E+04 & 4.25E-14 \\
67 & 72.30 & 72.01--73.00 & 1.00 & 1.037E+06 & . . .--1.069E+06 & 4.541E+04 & 8.36E-14 \\
68 & 73.28 & 73.01--74.00 & 1.00 & 1.082E+06 & . . .--1.116E+06 & 4.679E+04 & 4.56E-14 \\
69 & 74.35 & 74.01--75.00 & 1.00 & 1.133E+06 & . . .--1.164E+06 & 4.820E+04 & 4.07E-14 \\
70 & 75.57 & 75.01--76.00 & 1.00 & 1.192E+06 & . . .--1.214E+06 & 4.963E+04 & 3.08E-14 \\
71 & 76.62 & 76.01--77.00 & 1.00 & 1.245E+06 & . . .--1.265E+06 & 5.109E+04 & 3.73E-14 \\
72 & 77.69 & 77.01--78.00 & 1.00 & 1.302E+06 & . . .--1.317E+06 & 5.259E+04 & 2.02E-14 \\
73 & 78.48 & 78.01--79.00 & 1.00 & 1.344E+06 & . . .--1.372E+06 & 5.411E+04 & 1.86E-14 \\
74 & 79.36 & 79.01--80.00 & 1.00 & 1.392E+06 & . . .--1.427E+06 & 5.567E+04 & 1.98E-14 \\
75 & 80.50 & 80.01--81.00 & 1.00 & 1.456E+06 & . . .--1.484E+06 & 5.725E+04 & 2.99E-14 \\
76 & 81.68 & 81.01--82.00 & 1.00 & 1.525E+06 & . . .--1.543E+06 & 5.887E+04 & 1.45E-14 \\
77 & 82.56 & 82.01--83.00 & 1.00 & 1.578E+06 & . . .--1.604E+06 & 6.052E+04 & 1.55E-14 \\
78 & 83.52 & 83.01--84.00 & 1.00 & 1.636E+06 & . . .--1.666E+06 & 6.220E+04 & 1.53E-14 \\
79 & 84.55 & 84.01--85.00 & 1.00 & 1.701E+06 & . . .--1.730E+06 & 6.391E+04 & 1.51E-14 \\
80 & 85.40 & 85.01--86.00 & 1.00 & 1.756E+06 & . . .--1.796E+06 & 6.565E+04 & 1.93E-14 \\
81 & 86.63 & 86.01--87.00 & 1.00 & 1.838E+06 & . . .--1.863E+06 & 6.743E+04 & 1.92E-15 \\
82 & 87.55 & 87.01--88.00 & 1.00 & 1.901E+06 & . . .--1.932E+06 & 6.924E+04 & 2.13E-17 \\
83 & 88.65 & 88.01--89.00 & 1.00 & 1.979E+06 & . . .--2.003E+06 & 7.109E+04 & 3.19E-17 \\
84 & 89.18 & 89.01--89.23 & 0.23 & 2.017E+06 & . . .--2.021E+06 & 1.734E+04 & 1.19E-17 \\
\enddata
\end{deluxetable}

%
% Table B15
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.84$~K, shielded by interstellar gas with column density $N_H=2.56\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-7}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.96 & 5.85--6.00 & 0.16 & 2.347E+01 & 1.955--31.079 & 2.912E+01 & 6.30E-09 \\
2 & 6.39 & 6.01--7.00 & 1.00 & 1.213E+02 & . . .--2.746E+02 & 2.435E+02 & 3.42E-08 \\
3 & 7.43 & 7.01--8.00 & 1.00 & 4.103E+02 & . . .--6.020E+02 & 3.274E+02 & 1.04E-08 \\
4 & 8.48 & 8.01--9.00 & 1.00 & 7.985E+02 & . . .--1.027E+03 & 4.248E+02 & 4.17E-09 \\
5 & 9.49 & 9.01--10.00 & 1.00 & 1.284E+03 & . . .--1.563E+03 & 5.360E+02 & 1.97E-09 \\
6 & 10.47 & 10.01--11.00 & 1.00 & 1.865E+03 & . . .--2.224E+03 & 6.614E+02 & 1.17E-09 \\
7 & 11.49 & 11.01--12.00 & 1.00 & 2.613E+03 & . . .--3.026E+03 & 8.014E+02 & 7.51E-10 \\
8 & 12.47 & 12.01--13.00 & 1.00 & 3.467E+03 & . . .--3.982E+03 & 9.563E+02 & 4.78E-10 \\
9 & 13.47 & 13.01--14.00 & 1.00 & 4.509E+03 & . . .--5.109E+03 & 1.126E+03 & 3.60E-10 \\
10 & 14.47 & 14.01--15.00 & 1.00 & 5.718E+03 & . . .--6.421E+03 & 1.312E+03 & 2.65E-10 \\
11 & 15.50 & 15.01--16.00 & 1.00 & 7.169E+03 & . . .--7.935E+03 & 1.514E+03 & 2.10E-10 \\
12 & 16.53 & 16.01--17.00 & 1.00 & 8.850E+03 & . . .--9.668E+03 & 1.732E+03 & 1.64E-10 \\
13 & 17.52 & 17.01--18.00 & 1.00 & 1.069E+04 & . . .--1.164E+04 & 1.968E+03 & 1.26E-10 \\
14 & 18.51 & 18.01--19.00 & 1.00 & 1.275E+04 & . . .--1.385E+04 & 2.220E+03 & 1.08E-10 \\
15 & 19.52 & 19.01--20.00 & 1.00 & 1.514E+04 & . . .--1.634E+04 & 2.489E+03 & 9.37E-11 \\
16 & 20.49 & 20.01--21.00 & 1.00 & 1.770E+04 & . . .--1.912E+04 & 2.777E+03 & 7.08E-11 \\
17 & 21.49 & 21.01--22.00 & 1.00 & 2.063E+04 & . . .--2.220E+04 & 3.083E+03 & 6.48E-11 \\
18 & 22.48 & 22.01--23.00 & 1.00 & 2.384E+04 & . . .--2.561E+04 & 3.407E+03 & 4.71E-11 \\
19 & 23.49 & 23.01--24.00 & 1.00 & 2.745E+04 & . . .--2.936E+04 & 3.751E+03 & 4.47E-11 \\
20 & 24.52 & 24.01--25.00 & 1.00 & 3.149E+04 & . . .--3.347E+04 & 4.113E+03 & 4.11E-11 \\
21 & 25.51 & 25.01--26.00 & 1.00 & 3.577E+04 & . . .--3.797E+04 & 4.496E+03 & 3.01E-11 \\
22 & 26.52 & 26.01--27.00 & 1.00 & 4.051E+04 & . . .--4.287E+04 & 4.898E+03 & 2.99E-11 \\
23 & 27.53 & 27.01--28.00 & 1.00 & 4.568E+04 & . . .--4.819E+04 & 5.321E+03 & 2.01E-11 \\
24 & 28.50 & 28.01--29.00 & 1.00 & 5.108E+04 & . . .--5.396E+04 & 5.765E+03 & 2.26E-11 \\
25 & 29.48 & 29.01--30.00 & 1.00 & 5.697E+04 & . . .--6.019E+04 & 6.230E+03 & 1.82E-11 \\
26 & 30.46 & 30.01--31.00 & 1.00 & 6.326E+04 & . . .--6.690E+04 & 6.717E+03 & 1.51E-11 \\
27 & 31.47 & 31.01--32.00 & 1.00 & 7.030E+04 & . . .--7.413E+04 & 7.225E+03 & 1.42E-11 \\
28 & 32.47 & 32.01--33.00 & 1.00 & 7.773E+04 & . . .--8.188E+04 & 7.756E+03 & 1.07E-11 \\
29 & 33.52 & 33.01--34.00 & 1.00 & 8.626E+04 & . . .--9.019E+04 & 8.309E+03 & 1.19E-11 \\
30 & 34.61 & 34.01--35.00 & 1.00 & 9.559E+04 & . . .--9.908E+04 & 8.886E+03 & 7.97E-12 \\
31 & 35.52 & 35.01--36.00 & 1.00 & 1.040E+05 & . . .--1.086E+05 & 9.486E+03 & 6.20E-12 \\
32 & 36.44 & 36.01--37.00 & 1.00 & 1.131E+05 & . . .--1.187E+05 & 1.011E+04 & 5.95E-12 \\
33 & 37.45 & 37.01--38.00 & 1.00 & 1.235E+05 & . . .--1.294E+05 & 1.076E+04 & 5.61E-12 \\
34 & 38.57 & 38.01--39.00 & 1.00 & 1.360E+05 & . . .--1.409E+05 & 1.143E+04 & 5.55E-12 \\
35 & 39.74 & 39.01--40.00 & 1.00 & 1.498E+05 & . . .--1.530E+05 & 1.213E+04 & 3.71E-12 \\
36 & 40.54 & 40.01--41.00 & 1.00 & 1.600E+05 & . . .--1.658E+05 & 1.285E+04 & 2.17E-12 \\
37 & 41.51 & 41.01--42.00 & 1.00 & 1.728E+05 & . . .--1.794E+05 & 1.360E+04 & 3.61E-12 \\
38 & 42.59 & 42.01--43.00 & 1.00 & 1.879E+05 & . . .--1.938E+05 & 1.437E+04 & 2.15E-12 \\
39 & 43.52 & 43.01--44.00 & 1.00 & 2.017E+05 & . . .--2.090E+05 & 1.517E+04 & 1.89E-12 \\
40 & 44.50 & 44.01--45.00 & 1.00 & 2.169E+05 & . . .--2.250E+05 & 1.600E+04 & 1.79E-12 \\
41 & 45.55 & 45.01--46.00 & 1.00 & 2.343E+05 & . . .--2.418E+05 & 1.685E+04 & 1.68E-12 \\
42 & 46.72 & 46.01--47.00 & 1.00 & 2.547E+05 & . . .--2.596E+05 & 1.776E+04 & 1.25E-12 \\
43 & 47.61 & 47.01--48.00 & 1.00 & 2.713E+05 & . . .--2.789E+05 & 1.929E+04 & 9.51E-13 \\
44 & 48.39 & 48.01--49.00 & 1.00 & 2.868E+05 & . . .--2.989E+05 & 2.006E+04 & 7.81E-13 \\
45 & 49.32 & 49.01--50.00 & 1.00 & 3.058E+05 & . . .--3.198E+05 & 2.085E+04 & 8.58E-13 \\
46 & 50.31 & 50.01--51.00 & 1.00 & 3.266E+05 & . . .--3.414E+05 & 2.167E+04 & 6.99E-13 \\
47 & 51.26 & 51.01--52.00 & 1.00 & 3.474E+05 & . . .--3.639E+05 & 2.250E+04 & 5.66E-13 \\
48 & 52.30 & 52.01--53.00 & 1.00 & 3.709E+05 & . . .--3.873E+05 & 2.336E+04 & 5.37E-13 \\
49 & 53.40 & 53.01--54.00 & 1.00 & 3.971E+05 & . . .--4.115E+05 & 2.423E+04 & 4.83E-13 \\
50 & 54.62 & 54.01--55.00 & 1.00 & 4.273E+05 & . . .--4.367E+05 & 2.513E+04 & 4.00E-13 \\
51 & 55.45 & 55.01--56.00 & 1.00 & 4.486E+05 & . . .--4.627E+05 & 2.605E+04 & 2.07E-13 \\
52 & 56.57 & 56.01--57.00 & 1.00 & 4.782E+05 & . . .--4.897E+05 & 2.699E+04 & 3.79E-13 \\
53 & 57.63 & 57.01--58.00 & 1.00 & 5.074E+05 & . . .--5.177E+05 & 2.796E+04 & 1.61E-13 \\
54 & 58.48 & 58.01--59.00 & 1.00 & 5.315E+05 & . . .--5.466E+05 & 2.895E+04 & 1.82E-13 \\
55 & 59.38 & 59.01--60.00 & 1.00 & 5.580E+05 & . . .--5.766E+05 & 2.996E+04 & 1.70E-13 \\
56 & 60.45 & 60.01--61.00 & 1.00 & 5.906E+05 & . . .--6.076E+05 & 3.100E+04 & 1.74E-13 \\
57 & 61.61 & 61.01--62.00 & 1.00 & 6.273E+05 & . . .--6.396E+05 & 3.206E+04 & 1.27E-13 \\
58 & 62.72 & 62.01--63.00 & 1.00 & 6.634E+05 & . . .--6.728E+05 & 3.314E+04 & 1.14E-13 \\
59 & 63.71 & 63.01--64.00 & 1.00 & 6.974E+05 & . . .--7.070E+05 & 3.425E+04 & 4.78E-14 \\
60 & 64.23 & 64.01--65.00 & 1.00 & 7.155E+05 & . . .--7.424E+05 & 3.539E+04 & 8.58E-14 \\
61 & 65.48 & 65.01--66.00 & 1.00 & 7.602E+05 & . . .--7.790E+05 & 3.655E+04 & 9.82E-14 \\
62 & 66.44 & 66.01--67.00 & 1.00 & 7.957E+05 & . . .--8.167E+05 & 3.773E+04 & 2.73E-14 \\
63 & 67.29 & 67.01--68.00 & 1.00 & 8.281E+05 & . . .--8.556E+05 & 3.894E+04 & 8.25E-14 \\
64 & 68.73 & 68.01--69.00 & 1.00 & 8.852E+05 & . . .--8.958E+05 & 4.018E+04 & 5.47E-14 \\
65 & 69.65 & 69.01--70.00 & 1.00 & 9.227E+05 & . . .--9.373E+05 & 4.145E+04 & 4.68E-14 \\
66 & 70.69 & 70.01--71.00 & 1.00 & 9.670E+05 & . . .--9.800E+05 & 4.274E+04 & 3.89E-14 \\
67 & 71.54 & 71.01--72.00 & 1.00 & 1.004E+06 & . . .--1.024E+06 & 4.406E+04 & 2.02E-14 \\
68 & 72.29 & 72.01--73.00 & 1.00 & 1.037E+06 & . . .--1.069E+06 & 4.541E+04 & 3.99E-14 \\
69 & 73.26 & 73.01--74.00 & 1.00 & 1.082E+06 & . . .--1.116E+06 & 4.679E+04 & 2.18E-14 \\
70 & 74.34 & 74.01--75.00 & 1.00 & 1.133E+06 & . . .--1.164E+06 & 4.819E+04 & 1.94E-14 \\
71 & 75.56 & 75.01--76.00 & 1.00 & 1.192E+06 & . . .--1.214E+06 & 4.963E+04 & 1.47E-14 \\
72 & 76.61 & 76.01--77.00 & 1.00 & 1.245E+06 & . . .--1.265E+06 & 5.109E+04 & 1.78E-14 \\
73 & 77.69 & 77.01--78.00 & 1.00 & 1.302E+06 & . . .--1.318E+06 & 5.259E+04 & 9.63E-15 \\
74 & 78.47 & 78.01--79.00 & 1.00 & 1.344E+06 & . . .--1.372E+06 & 5.411E+04 & 8.83E-15 \\
75 & 79.35 & 79.01--80.00 & 1.00 & 1.392E+06 & . . .--1.428E+06 & 5.566E+04 & 9.42E-15 \\
76 & 80.50 & 80.01--81.00 & 1.00 & 1.456E+06 & . . .--1.485E+06 & 5.725E+04 & 1.42E-14 \\
77 & 81.68 & 81.01--82.00 & 1.00 & 1.525E+06 & . . .--1.544E+06 & 5.887E+04 & 6.89E-15 \\
78 & 82.56 & 82.01--83.00 & 1.00 & 1.578E+06 & . . .--1.604E+06 & 6.051E+04 & 7.34E-15 \\
79 & 83.51 & 83.01--84.00 & 1.00 & 1.636E+06 & . . .--1.666E+06 & 6.219E+04 & 7.26E-15 \\
80 & 84.54 & 84.01--85.00 & 1.00 & 1.701E+06 & . . .--1.730E+06 & 6.391E+04 & 7.14E-15 \\
81 & 85.40 & 85.01--86.00 & 1.00 & 1.756E+06 & . . .--1.796E+06 & 6.565E+04 & 9.13E-15 \\
82 & 86.62 & 86.01--87.00 & 1.00 & 1.838E+06 & . . .--1.863E+06 & 6.743E+04 & 9.05E-16 \\
83 & 87.55 & 87.01--88.00 & 1.00 & 1.901E+06 & . . .--1.933E+06 & 6.924E+04 & 9.97E-18 \\
84 & 88.65 & 88.01--89.00 & 1.00 & 1.979E+06 & . . .--2.004E+06 & 7.108E+04 & 1.50E-17 \\
85 & 89.17 & 89.01--89.22 & 0.22 & 2.017E+06 & . . .--2.020E+06 & 1.661E+04 & 5.55E-18 \\
\enddata
\end{deluxetable}

%
% Table B16
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.1$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.60$~K, shielded by interstellar gas with column density $N_H=5.12\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.1-8}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.83 & 5.61--6.00 & 0.40 & 4.398E+01 & 1.793--75.973 & 7.418E+01 & 1.70E-08 \\
2 & 6.38 & 6.01--7.00 & 1.00 & 1.648E+02 & . . .--3.195E+02 & 2.436E+02 & 2.22E-08 \\
3 & 7.43 & 7.01--8.00 & 1.00 & 4.536E+02 & . . .--6.471E+02 & 3.275E+02 & 6.79E-09 \\
4 & 8.45 & 8.01--9.00 & 1.00 & 8.322E+02 & . . .--1.072E+03 & 4.249E+02 & 2.71E-09 \\
5 & 9.45 & 9.01--10.00 & 1.00 & 1.306E+03 & . . .--1.608E+03 & 5.361E+02 & 1.35E-09 \\
6 & 10.43 & 10.01--11.00 & 1.00 & 1.883E+03 & . . .--2.270E+03 & 6.615E+02 & 7.83E-10 \\
7 & 11.46 & 11.01--12.00 & 1.00 & 2.633E+03 & . . .--3.071E+03 & 8.015E+02 & 5.13E-10 \\
8 & 12.44 & 12.01--13.00 & 1.00 & 3.486E+03 & . . .--4.028E+03 & 9.564E+02 & 3.24E-10 \\
9 & 13.47 & 13.01--14.00 & 1.00 & 4.546E+03 & . . .--5.154E+03 & 1.127E+03 & 2.61E-10 \\
10 & 14.48 & 14.01--15.00 & 1.00 & 5.776E+03 & . . .--6.467E+03 & 1.312E+03 & 1.86E-10 \\
11 & 15.49 & 15.01--16.00 & 1.00 & 7.202E+03 & . . .--7.981E+03 & 1.514E+03 & 1.46E-10 \\
12 & 16.51 & 16.01--17.00 & 1.00 & 8.860E+03 & . . .--9.714E+03 & 1.733E+03 & 1.20E-10 \\
13 & 17.51 & 17.01--18.00 & 1.00 & 1.071E+04 & . . .--1.168E+04 & 1.968E+03 & 9.17E-11 \\
14 & 18.51 & 18.01--19.00 & 1.00 & 1.281E+04 & . . .--1.390E+04 & 2.220E+03 & 7.78E-11 \\
15 & 19.52 & 19.01--20.00 & 1.00 & 1.518E+04 & . . .--1.639E+04 & 2.490E+03 & 6.46E-11 \\
16 & 20.48 & 20.01--21.00 & 1.00 & 1.773E+04 & . . .--1.917E+04 & 2.777E+03 & 5.00E-11 \\
17 & 21.48 & 21.01--22.00 & 1.00 & 2.065E+04 & . . .--2.225E+04 & 3.083E+03 & 4.33E-11 \\
18 & 22.47 & 22.01--23.00 & 1.00 & 2.385E+04 & . . .--2.566E+04 & 3.407E+03 & 3.16E-11 \\
19 & 23.48 & 23.01--24.00 & 1.00 & 2.745E+04 & . . .--2.941E+04 & 3.751E+03 & 2.91E-11 \\
20 & 24.51 & 24.01--25.00 & 1.00 & 3.149E+04 & . . .--3.352E+04 & 4.114E+03 & 2.89E-11 \\
21 & 25.51 & 25.01--26.00 & 1.00 & 3.580E+04 & . . .--3.802E+04 & 4.496E+03 & 1.97E-11 \\
22 & 26.51 & 26.01--27.00 & 1.00 & 4.051E+04 & . . .--4.292E+04 & 4.899E+03 & 1.97E-11 \\
23 & 27.53 & 27.01--28.00 & 1.00 & 4.572E+04 & . . .--4.824E+04 & 5.322E+03 & 1.32E-11 \\
24 & 28.51 & 28.01--29.00 & 1.00 & 5.116E+04 & . . .--5.400E+04 & 5.765E+03 & 1.51E-11 \\
25 & 29.50 & 29.01--30.00 & 1.00 & 5.712E+04 & . . .--6.023E+04 & 6.230E+03 & 1.27E-11 \\
26 & 30.48 & 30.01--31.00 & 1.00 & 6.344E+04 & . . .--6.695E+04 & 6.717E+03 & 9.42E-12 \\
27 & 31.47 & 31.01--32.00 & 1.00 & 7.037E+04 & . . .--7.418E+04 & 7.225E+03 & 9.24E-12 \\
28 & 32.47 & 32.01--33.00 & 1.00 & 7.781E+04 & . . .--8.193E+04 & 7.756E+03 & 6.65E-12 \\
29 & 33.52 & 33.01--34.00 & 1.00 & 8.630E+04 & . . .--9.024E+04 & 8.310E+03 & 7.43E-12 \\
30 & 34.60 & 34.01--35.00 & 1.00 & 9.559E+04 & . . .--9.913E+04 & 8.886E+03 & 4.73E-12 \\
31 & 35.50 & 35.01--36.00 & 1.00 & 1.039E+05 & . . .--1.086E+05 & 9.486E+03 & 3.74E-12 \\
32 & 36.44 & 36.01--37.00 & 1.00 & 1.131E+05 & . . .--1.187E+05 & 1.011E+04 & 3.56E-12 \\
33 & 37.44 & 37.01--38.00 & 1.00 & 1.235E+05 & . . .--1.295E+05 & 1.076E+04 & 3.15E-12 \\
34 & 38.56 & 38.01--39.00 & 1.00 & 1.360E+05 & . . .--1.409E+05 & 1.143E+04 & 3.19E-12 \\
35 & 39.75 & 39.01--40.00 & 1.00 & 1.500E+05 & . . .--1.530E+05 & 1.213E+04 & 2.03E-12 \\
36 & 40.54 & 40.01--41.00 & 1.00 & 1.600E+05 & . . .--1.659E+05 & 1.285E+04 & 1.14E-12 \\
37 & 41.50 & 41.01--42.00 & 1.00 & 1.728E+05 & . . .--1.795E+05 & 1.360E+04 & 1.94E-12 \\
38 & 42.59 & 42.01--43.00 & 1.00 & 1.880E+05 & . . .--1.939E+05 & 1.437E+04 & 1.12E-12 \\
39 & 43.52 & 43.01--44.00 & 1.00 & 2.017E+05 & . . .--2.090E+05 & 1.517E+04 & 9.74E-13 \\
40 & 44.49 & 44.01--45.00 & 1.00 & 2.170E+05 & . . .--2.250E+05 & 1.600E+04 & 9.11E-13 \\
41 & 45.55 & 45.01--46.00 & 1.00 & 2.343E+05 & . . .--2.419E+05 & 1.685E+04 & 8.47E-13 \\
42 & 46.72 & 46.01--47.00 & 1.00 & 2.547E+05 & . . .--2.598E+05 & 1.794E+04 & 6.22E-13 \\
43 & 47.60 & 47.01--48.00 & 1.00 & 2.713E+05 & . . .--2.791E+05 & 1.929E+04 & 4.66E-13 \\
44 & 48.38 & 48.01--49.00 & 1.00 & 2.868E+05 & . . .--2.992E+05 & 2.006E+04 & 3.82E-13 \\
45 & 49.31 & 49.01--50.00 & 1.00 & 3.058E+05 & . . .--3.200E+05 & 2.085E+04 & 4.17E-13 \\
46 & 50.29 & 50.01--51.00 & 1.00 & 3.265E+05 & . . .--3.417E+05 & 2.167E+04 & 3.35E-13 \\
47 & 51.25 & 51.01--52.00 & 1.00 & 3.474E+05 & . . .--3.642E+05 & 2.250E+04 & 2.72E-13 \\
48 & 52.29 & 52.01--53.00 & 1.00 & 3.711E+05 & . . .--3.875E+05 & 2.336E+04 & 2.59E-13 \\
49 & 53.40 & 53.01--54.00 & 1.00 & 3.972E+05 & . . .--4.118E+05 & 2.423E+04 & 2.27E-13 \\
50 & 54.62 & 54.01--55.00 & 1.00 & 4.273E+05 & . . .--4.369E+05 & 2.513E+04 & 1.89E-13 \\
51 & 55.45 & 55.01--56.00 & 1.00 & 4.486E+05 & . . .--4.630E+05 & 2.605E+04 & 9.65E-14 \\
52 & 56.56 & 56.01--57.00 & 1.00 & 4.781E+05 & . . .--4.900E+05 & 2.700E+04 & 1.78E-13 \\
53 & 57.62 & 57.01--58.00 & 1.00 & 5.075E+05 & . . .--5.179E+05 & 2.796E+04 & 7.53E-14 \\
54 & 58.47 & 58.01--59.00 & 1.00 & 5.315E+05 & . . .--5.469E+05 & 2.895E+04 & 8.45E-14 \\
55 & 59.37 & 59.01--60.00 & 1.00 & 5.580E+05 & . . .--5.768E+05 & 2.996E+04 & 7.89E-14 \\
56 & 60.44 & 60.01--61.00 & 1.00 & 5.906E+05 & . . .--6.078E+05 & 3.100E+04 & 8.08E-14 \\
57 & 61.60 & 61.01--62.00 & 1.00 & 6.272E+05 & . . .--6.399E+05 & 3.206E+04 & 5.89E-14 \\
58 & 62.71 & 62.01--63.00 & 1.00 & 6.635E+05 & . . .--6.730E+05 & 3.314E+04 & 5.26E-14 \\
59 & 63.71 & 63.01--64.00 & 1.00 & 6.973E+05 & . . .--7.073E+05 & 3.425E+04 & 2.21E-14 \\
60 & 64.25 & 64.01--65.00 & 1.00 & 7.160E+05 & . . .--7.427E+05 & 3.539E+04 & 4.04E-14 \\
61 & 65.49 & 65.01--66.00 & 1.00 & 7.605E+05 & . . .--7.792E+05 & 3.655E+04 & 4.45E-14 \\
62 & 66.43 & 66.01--67.00 & 1.00 & 7.957E+05 & . . .--8.169E+05 & 3.773E+04 & 1.26E-14 \\
63 & 67.28 & 67.01--68.00 & 1.00 & 8.281E+05 & . . .--8.559E+05 & 3.894E+04 & 3.79E-14 \\
64 & 68.72 & 68.01--69.00 & 1.00 & 8.852E+05 & . . .--8.961E+05 & 4.018E+04 & 2.51E-14 \\
65 & 69.64 & 69.01--70.00 & 1.00 & 9.227E+05 & . . .--9.375E+05 & 4.145E+04 & 2.15E-14 \\
66 & 70.69 & 70.01--71.00 & 1.00 & 9.671E+05 & . . .--9.803E+05 & 4.274E+04 & 1.79E-14 \\
67 & 71.53 & 71.01--72.00 & 1.00 & 1.004E+06 & . . .--1.024E+06 & 4.406E+04 & 9.16E-15 \\
68 & 72.29 & 72.01--73.00 & 1.00 & 1.038E+06 & . . .--1.070E+06 & 4.541E+04 & 1.83E-14 \\
69 & 73.27 & 73.01--74.00 & 1.00 & 1.082E+06 & . . .--1.117E+06 & 4.679E+04 & 9.85E-15 \\
70 & 74.33 & 74.01--75.00 & 1.00 & 1.133E+06 & . . .--1.165E+06 & 4.819E+04 & 8.88E-15 \\
71 & 75.56 & 75.01--76.00 & 1.00 & 1.192E+06 & . . .--1.214E+06 & 4.963E+04 & 6.72E-15 \\
72 & 76.61 & 76.01--77.00 & 1.00 & 1.245E+06 & . . .--1.265E+06 & 5.109E+04 & 8.11E-15 \\
73 & 77.68 & 77.01--78.00 & 1.00 & 1.302E+06 & . . .--1.318E+06 & 5.259E+04 & 4.40E-15 \\
74 & 78.47 & 78.01--79.00 & 1.00 & 1.344E+06 & . . .--1.372E+06 & 5.411E+04 & 4.04E-15 \\
75 & 79.35 & 79.01--80.00 & 1.00 & 1.392E+06 & . . .--1.428E+06 & 5.567E+04 & 4.30E-15 \\
76 & 80.49 & 80.01--81.00 & 1.00 & 1.456E+06 & . . .--1.485E+06 & 5.725E+04 & 6.49E-15 \\
77 & 81.67 & 81.01--82.00 & 1.00 & 1.525E+06 & . . .--1.544E+06 & 5.887E+04 & 3.14E-15 \\
78 & 82.55 & 82.01--83.00 & 1.00 & 1.578E+06 & . . .--1.604E+06 & 6.052E+04 & 3.35E-15 \\
79 & 83.51 & 83.01--84.00 & 1.00 & 1.636E+06 & . . .--1.667E+06 & 6.219E+04 & 3.30E-15 \\
80 & 84.54 & 84.01--85.00 & 1.00 & 1.701E+06 & . . .--1.731E+06 & 6.391E+04 & 3.25E-15 \\
81 & 85.39 & 85.01--86.00 & 1.00 & 1.756E+06 & . . .--1.796E+06 & 6.565E+04 & 4.15E-15 \\
82 & 86.62 & 86.01--87.00 & 1.00 & 1.838E+06 & . . .--1.864E+06 & 6.743E+04 & 4.09E-16 \\
83 & 87.56 & 87.01--88.00 & 1.00 & 1.903E+06 & . . .--1.933E+06 & 6.924E+04 & 4.65E-18 \\
84 & 88.66 & 88.01--89.00 & 1.00 & 1.980E+06 & . . .--2.004E+06 & 7.108E+04 & 6.59E-18 \\
85 & 89.17 & 89.01--89.22 & 0.22 & 2.017E+06 & . . .--2.021E+06 & 1.661E+04 & 2.50E-18 \\
\enddata
\end{deluxetable}

%
% Table B17
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Bare grains with $a=0.2$~$\mu$m and $T_d=13.71$~K, shielded by interstellar gas with column density $N_H=2.48\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-1}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 13.87 & 13.72--14.00 & 0.29 & 2.107E+02 & 12.676--385.755 & 3.731E+02 & 6.20E-08 \\
2 & 14.38 & 14.01--15.00 & 1.00 & 9.419E+02 & . . .--1.887E+03 & 1.501E+03 & 8.27E-08 \\
3 & 15.43 & 15.01--16.00 & 1.00 & 2.643E+03 & . . .--3.720E+03 & 1.833E+03 & 3.01E-08 \\
4 & 16.44 & 16.01--17.00 & 1.00 & 4.675E+03 & . . .--5.931E+03 & 2.211E+03 & 1.85E-08 \\
5 & 17.50 & 17.01--18.00 & 1.00 & 7.216E+03 & . . .--8.569E+03 & 2.637E+03 & 1.12E-08 \\
6 & 18.50 & 18.01--19.00 & 1.00 & 1.008E+04 & . . .--1.168E+04 & 3.115E+03 & 6.60E-09 \\
7 & 19.48 & 19.01--20.00 & 1.00 & 1.340E+04 & . . .--1.533E+04 & 3.648E+03 & 5.15E-09 \\
8 & 20.51 & 20.01--21.00 & 1.00 & 1.746E+04 & . . .--1.957E+04 & 4.238E+03 & 3.54E-09 \\
9 & 21.51 & 21.01--22.00 & 1.00 & 2.201E+04 & . . .--2.446E+04 & 4.888E+03 & 2.54E-09 \\
10 & 22.50 & 22.01--23.00 & 1.00 & 2.720E+04 & . . .--3.006E+04 & 5.602E+03 & 1.84E-09 \\
11 & 23.50 & 23.01--24.00 & 1.00 & 3.320E+04 & . . .--3.644E+04 & 6.382E+03 & 1.67E-09 \\
12 & 24.52 & 24.01--25.00 & 1.00 & 4.014E+04 & . . .--4.367E+04 & 7.231E+03 & 1.03E-09 \\
13 & 25.48 & 25.01--26.00 & 1.00 & 4.752E+04 & . . .--5.183E+04 & 8.153E+03 & 9.09E-10 \\
14 & 26.47 & 26.01--27.00 & 1.00 & 5.602E+04 & . . .--6.097E+04 & 9.149E+03 & 8.15E-10 \\
15 & 27.47 & 27.01--28.00 & 1.00 & 6.573E+04 & . . .--7.120E+04 & 1.022E+04 & 6.19E-10 \\
16 & 28.45 & 28.01--29.00 & 1.00 & 7.621E+04 & . . .--8.258E+04 & 1.138E+04 & 5.32E-10 \\
17 & 29.47 & 29.01--30.00 & 1.00 & 8.839E+04 & . . .--9.520E+04 & 1.262E+04 & 5.07E-10 \\
18 & 30.48 & 30.01--31.00 & 1.00 & 1.018E+05 & . . .--1.091E+05 & 1.395E+04 & 3.93E-10 \\
19 & 31.49 & 31.01--32.00 & 1.00 & 1.166E+05 & . . .--1.245E+05 & 1.536E+04 & 3.47E-10 \\
20 & 32.50 & 32.01--33.00 & 1.00 & 1.329E+05 & . . .--1.414E+05 & 1.687E+04 & 3.29E-10 \\
21 & 33.52 & 33.01--34.00 & 1.00 & 1.509E+05 & . . .--1.599E+05 & 1.848E+04 & 2.95E-10 \\
22 & 34.52 & 34.01--35.00 & 1.00 & 1.702E+05 & . . .--1.800E+05 & 2.018E+04 & 2.61E-10 \\
23 & 35.48 & 35.01--36.00 & 1.00 & 1.906E+05 & . . .--2.020E+05 & 2.199E+04 & 2.07E-10 \\
24 & 36.48 & 36.01--37.00 & 1.00 & 2.133E+05 & . . .--2.259E+05 & 2.390E+04 & 2.07E-10 \\
25 & 37.48 & 37.01--38.00 & 1.00 & 2.382E+05 & . . .--2.518E+05 & 2.592E+04 & 1.81E-10 \\
26 & 38.53 & 38.01--39.00 & 1.00 & 2.666E+05 & . . .--2.799E+05 & 2.804E+04 & 1.80E-10 \\
27 & 39.50 & 39.01--40.00 & 1.00 & 2.950E+05 & . . .--3.102E+05 & 3.029E+04 & 1.29E-10 \\
28 & 40.46 & 40.01--41.00 & 1.00 & 3.250E+05 & . . .--3.428E+05 & 3.264E+04 & 1.49E-10 \\
29 & 41.46 & 41.01--42.00 & 1.00 & 3.588E+05 & . . .--3.779E+05 & 3.512E+04 & 1.14E-10 \\
30 & 42.45 & 42.01--43.00 & 1.00 & 3.946E+05 & . . .--4.157E+05 & 3.772E+04 & 1.16E-10 \\
31 & 43.52 & 43.01--44.00 & 1.00 & 4.365E+05 & . . .--4.561E+05 & 4.045E+04 & 1.04E-10 \\
32 & 44.55 & 44.01--45.00 & 1.00 & 4.796E+05 & . . .--4.994E+05 & 4.330E+04 & 8.76E-11 \\
33 & 45.54 & 45.01--46.00 & 1.00 & 5.242E+05 & . . .--5.457E+05 & 4.628E+04 & 7.98E-11 \\
34 & 46.49 & 46.01--47.00 & 1.00 & 5.695E+05 & . . .--5.951E+05 & 4.940E+04 & 5.71E-11 \\
35 & 47.49 & 47.01--48.00 & 1.00 & 6.207E+05 & . . .--6.477E+05 & 5.266E+04 & 7.62E-11 \\
36 & 48.55 & 48.01--49.00 & 1.00 & 6.783E+05 & . . .--7.038E+05 & 5.605E+04 & 4.70E-11 \\
37 & 49.51 & 49.01--50.00 & 1.00 & 7.339E+05 & . . .--7.634E+05 & 5.959E+04 & 5.24E-11 \\
38 & 50.49 & 50.01--51.00 & 1.00 & 7.945E+05 & . . .--8.267E+05 & 6.328E+04 & 4.15E-11 \\
39 & 51.48 & 51.01--52.00 & 1.00 & 8.585E+05 & . . .--8.938E+05 & 6.711E+04 & 4.08E-11 \\
40 & 52.50 & 52.01--53.00 & 1.00 & 9.292E+05 & . . .--9.649E+05 & 7.109E+04 & 3.98E-11 \\
41 & 53.46 & 53.01--54.00 & 1.00 & 9.991E+05 & . . .--1.040E+06 & 7.523E+04 & 2.34E-11 \\
42 & 54.46 & 54.01--55.00 & 1.00 & 1.077E+06 & . . .--1.120E+06 & 7.953E+04 & 3.49E-11 \\
43 & 55.53 & 55.01--56.00 & 1.00 & 1.164E+06 & . . .--1.204E+06 & 8.399E+04 & 2.24E-11 \\
44 & 56.52 & 56.01--57.00 & 1.00 & 1.249E+06 & . . .--1.292E+06 & 8.861E+04 & 2.50E-11 \\
45 & 57.54 & 57.01--58.00 & 1.00 & 1.342E+06 & . . .--1.386E+06 & 9.340E+04 & 2.07E-11 \\
46 & 58.52 & 58.01--59.00 & 1.00 & 1.436E+06 & . . .--1.484E+06 & 9.835E+04 & 2.07E-11 \\
47 & 59.54 & 59.01--60.00 & 1.00 & 1.539E+06 & . . .--1.587E+06 & 1.035E+05 & 1.88E-11 \\
48 & 60.61 & 60.01--61.00 & 1.00 & 1.653E+06 & . . .--1.696E+06 & 1.088E+05 & 1.73E-11 \\
49 & 61.55 & 61.01--62.00 & 1.00 & 1.758E+06 & . . .--1.811E+06 & 1.143E+05 & 1.73E-11 \\
50 & 62.36 & 62.01--63.00 & 1.00 & 1.854E+06 & . . .--1.930E+06 & 1.199E+05 & 5.97E-12 \\
51 & 63.49 & 63.01--64.00 & 1.00 & 1.992E+06 & . . .--2.056E+06 & 1.258E+05 & 9.18E-12 \\
52 & 64.60 & 64.01--65.00 & 1.00 & 2.135E+06 & . . .--2.188E+06 & 1.318E+05 & 5.02E-12 \\
53 & 65.51 & 65.01--66.00 & 1.00 & 2.258E+06 & . . .--2.326E+06 & 1.380E+05 & 4.45E-12 \\
54 & 66.50 & 66.01--67.00 & 1.00 & 2.398E+06 & . . .--2.471E+06 & 1.445E+05 & 7.08E-12 \\
55 & 67.49 & 67.01--68.00 & 1.00 & 2.544E+06 & . . .--2.622E+06 & 1.511E+05 & 3.40E-12 \\
56 & 68.39 & 68.01--69.00 & 1.00 & 2.684E+06 & . . .--2.780E+06 & 1.579E+05 & 5.29E-12 \\
57 & 69.42 & 69.01--70.00 & 1.00 & 2.849E+06 & . . .--2.944E+06 & 1.649E+05 & 4.77E-12 \\
58 & 70.49 & 70.01--71.00 & 1.00 & 3.029E+06 & . . .--3.117E+06 & 1.721E+05 & 4.46E-12 \\
59 & 71.56 & 71.01--72.00 & 1.00 & 3.218E+06 & . . .--3.296E+06 & 1.796E+05 & 4.59E-12 \\
60 & 72.24 & 72.01--73.00 & 1.00 & 3.342E+06 & . . .--3.483E+06 & 1.872E+05 & 3.05E-12 \\
61 & 73.13 & 73.01--74.00 & 1.00 & 3.509E+06 & . . .--3.678E+06 & 1.950E+05 & 1.89E-13 \\
62 & 74.46 & 74.01--74.73 & 0.73 & 3.771E+06 & . . .--3.826E+06 & 1.475E+05 & 8.11E-15 \\
\enddata
\end{deluxetable}

%
% Table B18
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.1$a$ icy mantle and $T_d=11.81$~K, shielded by interstellar gas with column density $N_H=5.86\times10^{21}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-2}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 11.90 & 11.82--12.00 & 0.19 & 2.124E+02 & 21.652--407.656 & 3.860E+02 & 9.32E-08 \\
2 & 12.35 & 12.01--13.00 & 1.00 & 1.252E+03 & . . .--2.884E+03 & 2.476E+03 & 1.08E-07 \\
3 & 13.43 & 13.01--14.00 & 1.00 & 4.152E+03 & . . .--5.861E+03 & 2.977E+03 & 2.70E-08 \\
4 & 14.45 & 14.01--15.00 & 1.00 & 7.453E+03 & . . .--9.398E+03 & 3.538E+03 & 1.18E-08 \\
5 & 15.45 & 15.01--16.00 & 1.00 & 1.126E+04 & . . .--1.356E+04 & 4.160E+03 & 6.52E-09 \\
6 & 16.47 & 16.01--17.00 & 1.00 & 1.581E+04 & . . .--1.841E+04 & 4.848E+03 & 4.17E-09 \\
7 & 17.48 & 17.01--18.00 & 1.00 & 2.107E+04 & . . .--2.401E+04 & 5.603E+03 & 2.63E-09 \\
8 & 18.49 & 18.01--19.00 & 1.00 & 2.713E+04 & . . .--3.044E+04 & 6.430E+03 & 1.90E-09 \\
9 & 19.51 & 19.01--20.00 & 1.00 & 3.415E+04 & . . .--3.777E+04 & 7.330E+03 & 1.42E-09 \\
10 & 20.52 & 20.01--21.00 & 1.00 & 4.209E+04 & . . .--4.608E+04 & 8.307E+03 & 9.78E-10 \\
11 & 21.52 & 21.01--22.00 & 1.00 & 5.097E+04 & . . .--5.544E+04 & 9.364E+03 & 8.35E-10 \\
12 & 22.53 & 22.01--23.00 & 1.00 & 6.105E+04 & . . .--6.594E+04 & 1.050E+04 & 6.39E-10 \\
13 & 23.49 & 23.01--24.00 & 1.00 & 7.167E+04 & . . .--7.767E+04 & 1.173E+04 & 5.19E-10 \\
14 & 24.48 & 24.01--25.00 & 1.00 & 8.397E+04 & . . .--9.072E+04 & 1.304E+04 & 4.79E-10 \\
15 & 25.51 & 25.01--26.00 & 1.00 & 9.804E+04 & . . .--1.052E+05 & 1.445E+04 & 4.25E-10 \\
16 & 26.49 & 26.01--27.00 & 1.00 & 1.131E+05 & . . .--1.211E+05 & 1.595E+04 & 3.32E-10 \\
17 & 27.49 & 27.01--28.00 & 1.00 & 1.297E+05 & . . .--1.387E+05 & 1.755E+04 & 3.06E-10 \\
18 & 28.46 & 28.01--29.00 & 1.00 & 1.476E+05 & . . .--1.579E+05 & 1.924E+04 & 2.61E-10 \\
19 & 29.50 & 29.01--30.00 & 1.00 & 1.686E+05 & . . .--1.790E+05 & 2.105E+04 & 2.65E-10 \\
20 & 30.47 & 30.01--31.00 & 1.00 & 1.898E+05 & . . .--2.019E+05 & 2.295E+04 & 1.80E-10 \\
21 & 31.46 & 31.01--32.00 & 1.00 & 2.135E+05 & . . .--2.269E+05 & 2.497E+04 & 1.91E-10 \\
22 & 32.51 & 32.01--33.00 & 1.00 & 2.407E+05 & . . .--2.540E+05 & 2.710E+04 & 1.64E-10 \\
23 & 33.49 & 33.01--34.00 & 1.00 & 2.683E+05 & . . .--2.833E+05 & 2.934E+04 & 1.31E-10 \\
24 & 34.50 & 34.01--35.00 & 1.00 & 2.993E+05 & . . .--3.150E+05 & 3.171E+04 & 1.33E-10 \\
25 & 35.56 & 35.01--36.00 & 1.00 & 3.344E+05 & . . .--3.492E+05 & 3.419E+04 & 1.13E-10 \\
26 & 36.51 & 36.01--37.00 & 1.00 & 3.682E+05 & . . .--3.860E+05 & 3.680E+04 & 9.16E-11 \\
27 & 37.51 & 37.01--38.00 & 1.00 & 4.062E+05 & . . .--4.255E+05 & 3.953E+04 & 8.69E-11 \\
28 & 38.46 & 38.01--39.00 & 1.00 & 4.452E+05 & . . .--4.679E+05 & 4.239E+04 & 7.21E-11 \\
29 & 39.50 & 39.01--40.00 & 1.00 & 4.907E+05 & . . .--5.133E+05 & 4.539E+04 & 7.63E-11 \\
30 & 40.55 & 40.01--41.00 & 1.00 & 5.402E+05 & . . .--5.619E+05 & 4.852E+04 & 6.19E-11 \\
31 & 41.53 & 41.01--42.00 & 1.00 & 5.892E+05 & . . .--6.136E+05 & 5.180E+04 & 4.82E-11 \\
32 & 42.46 & 42.01--43.00 & 1.00 & 6.391E+05 & . . .--6.689E+05 & 5.521E+04 & 4.52E-11 \\
33 & 43.50 & 43.01--44.00 & 1.00 & 6.985E+05 & . . .--7.276E+05 & 5.877E+04 & 4.90E-11 \\
34 & 44.61 & 44.01--45.00 & 1.00 & 7.658E+05 & . . .--7.901E+05 & 6.247E+04 & 3.69E-11 \\
35 & 45.62 & 45.01--46.00 & 1.00 & 8.317E+05 & . . .--8.564E+05 & 6.633E+04 & 2.94E-11 \\
36 & 46.60 & 46.01--47.00 & 1.00 & 8.990E+05 & . . .--9.268E+05 & 7.034E+04 & 2.74E-11 \\
37 & 47.57 & 47.01--48.00 & 1.00 & 9.699E+05 & . . .--1.001E+06 & 7.450E+04 & 2.32E-11 \\
38 & 48.46 & 48.01--49.00 & 1.00 & 1.038E+06 & . . .--1.080E+06 & 7.883E+04 & 1.94E-11 \\
39 & 49.47 & 49.01--50.00 & 1.00 & 1.120E+06 & . . .--1.163E+06 & 8.331E+04 & 2.03E-11 \\
40 & 50.53 & 50.01--51.00 & 1.00 & 1.211E+06 & . . .--1.251E+06 & 8.797E+04 & 1.78E-11 \\
41 & 51.57 & 51.01--52.00 & 1.00 & 1.305E+06 & . . .--1.344E+06 & 9.279E+04 & 1.35E-11 \\
42 & 52.49 & 52.01--53.00 & 1.00 & 1.393E+06 & . . .--1.442E+06 & 9.774E+04 & 1.25E-11 \\
43 & 53.49 & 53.01--54.00 & 1.00 & 1.493E+06 & . . .--1.544E+06 & 1.021E+05 & 1.25E-11 \\
44 & 54.54 & 54.01--55.00 & 1.00 & 1.603E+06 & . . .--1.651E+06 & 1.070E+05 & 1.06E-11 \\
45 & 55.61 & 55.01--56.00 & 1.00 & 1.720E+06 & . . .--1.763E+06 & 1.122E+05 & 9.09E-12 \\
46 & 56.50 & 56.01--57.00 & 1.00 & 1.823E+06 & . . .--1.881E+06 & 1.174E+05 & 7.96E-12 \\
47 & 57.34 & 57.01--58.00 & 1.00 & 1.923E+06 & . . .--2.004E+06 & 1.229E+05 & 6.31E-12 \\
48 & 58.46 & 58.01--59.00 & 1.00 & 2.063E+06 & . . .--2.132E+06 & 1.285E+05 & 5.92E-12 \\
49 & 59.58 & 59.01--60.00 & 1.00 & 2.210E+06 & . . .--2.266E+06 & 1.343E+05 & 3.42E-12 \\
50 & 60.54 & 60.01--61.00 & 1.00 & 2.342E+06 & . . .--2.407E+06 & 1.403E+05 & 2.83E-12 \\
51 & 61.35 & 61.01--62.00 & 1.00 & 2.459E+06 & . . .--2.553E+06 & 1.465E+05 & 3.05E-12 \\
52 & 62.38 & 62.01--63.00 & 1.00 & 2.612E+06 & . . .--2.706E+06 & 1.528E+05 & 2.67E-12 \\
53 & 63.47 & 63.01--64.00 & 1.00 & 2.782E+06 & . . .--2.865E+06 & 1.593E+05 & 2.52E-12 \\
54 & 64.54 & 64.01--65.00 & 1.00 & 2.955E+06 & . . .--3.031E+06 & 1.661E+05 & 2.33E-12 \\
55 & 65.55 & 65.01--66.00 & 1.00 & 3.128E+06 & . . .--3.204E+06 & 1.730E+05 & 1.70E-12 \\
56 & 66.58 & 66.01--67.00 & 1.00 & 3.310E+06 & . . .--3.384E+06 & 1.801E+05 & 2.03E-12 \\
57 & 67.40 & 67.01--68.00 & 1.00 & 3.461E+06 & . . .--3.572E+06 & 1.874E+05 & 1.69E-12 \\
58 & 68.30 & 68.01--69.00 & 1.00 & 3.631E+06 & . . .--3.767E+06 & 1.949E+05 & 1.47E-13 \\
59 & 69.56 & 69.01--70.00 & 1.00 & 3.881E+06 & . . .--3.969E+06 & 2.026E+05 & 3.87E-15 \\
60 & 70.04 & 70.01--70.06 & 0.06 & 3.980E+06 & . . .--3.984E+06 & 1.448E+04 & 6.77E-16 \\
\enddata
\end{deluxetable}

%
% Table B19
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.2$a$ icy mantle and $T_d=10.42$~K, shielded by interstellar gas with column density $N_H=1.03\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-3}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 10.60 & 10.43--11.00 & 0.58 & 5.329E+02 & 28.771--1754.929 & 1.726E+03 & 2.12E-07 \\
2 & 11.38 & 11.01--12.00 & 1.00 & 3.103E+03 & . . .--5.325E+03 & 3.570E+03 & 4.82E-08 \\
3 & 12.43 & 12.01--13.00 & 1.00 & 7.166E+03 & . . .--9.620E+03 & 4.294E+03 & 1.43E-08 \\
4 & 13.47 & 13.01--14.00 & 1.00 & 1.199E+04 & . . .--1.472E+04 & 5.098E+03 & 6.85E-09 \\
5 & 14.49 & 14.01--15.00 & 1.00 & 1.763E+04 & . . .--2.070E+04 & 5.984E+03 & 3.55E-09 \\
6 & 15.45 & 15.01--16.00 & 1.00 & 2.380E+04 & . . .--2.766E+04 & 6.955E+03 & 2.27E-09 \\
7 & 16.47 & 16.01--17.00 & 1.00 & 3.141E+04 & . . .--3.567E+04 & 8.015E+03 & 1.72E-09 \\
8 & 17.52 & 17.01--18.00 & 1.00 & 4.037E+04 & . . .--4.484E+04 & 9.166E+03 & 1.15E-09 \\
9 & 18.49 & 18.01--19.00 & 1.00 & 4.994E+04 & . . .--5.525E+04 & 1.041E+04 & 7.90E-10 \\
10 & 19.46 & 19.01--20.00 & 1.00 & 6.068E+04 & . . .--6.700E+04 & 1.175E+04 & 7.06E-10 \\
11 & 20.48 & 20.01--21.00 & 1.00 & 7.336E+04 & . . .--8.020E+04 & 1.320E+04 & 5.73E-10 \\
12 & 21.49 & 21.01--22.00 & 1.00 & 8.740E+04 & . . .--9.494E+04 & 1.474E+04 & 4.56E-10 \\
13 & 22.49 & 22.01--23.00 & 1.00 & 1.030E+05 & . . .--1.113E+05 & 1.639E+04 & 4.14E-10 \\
14 & 23.50 & 23.01--24.00 & 1.00 & 1.204E+05 & . . .--1.295E+05 & 1.815E+04 & 3.35E-10 \\
15 & 24.50 & 24.01--25.00 & 1.00 & 1.395E+05 & . . .--1.495E+05 & 2.002E+04 & 2.88E-10 \\
16 & 25.51 & 25.01--26.00 & 1.00 & 1.608E+05 & . . .--1.715E+05 & 2.201E+04 & 2.48E-10 \\
17 & 26.48 & 26.01--27.00 & 1.00 & 1.830E+05 & . . .--1.956E+05 & 2.412E+04 & 2.02E-10 \\
18 & 27.49 & 27.01--28.00 & 1.00 & 2.085E+05 & . . .--2.220E+05 & 2.634E+04 & 1.96E-10 \\
19 & 28.54 & 28.01--29.00 & 1.00 & 2.375E+05 & . . .--2.507E+05 & 2.869E+04 & 1.51E-10 \\
20 & 29.48 & 29.01--30.00 & 1.00 & 2.657E+05 & . . .--2.818E+05 & 3.117E+04 & 1.21E-10 \\
21 & 30.51 & 30.01--31.00 & 1.00 & 2.991E+05 & . . .--3.156E+05 & 3.377E+04 & 1.32E-10 \\
22 & 31.55 & 31.01--32.00 & 1.00 & 3.356E+05 & . . .--3.521E+05 & 3.651E+04 & 8.90E-11 \\
23 & 32.48 & 32.01--33.00 & 1.00 & 3.712E+05 & . . .--3.915E+05 & 3.938E+04 & 8.89E-11 \\
24 & 33.48 & 33.01--34.00 & 1.00 & 4.119E+05 & . . .--4.339E+05 & 4.240E+04 & 7.57E-11 \\
25 & 34.50 & 34.01--35.00 & 1.00 & 4.566E+05 & . . .--4.794E+05 & 4.555E+04 & 7.16E-11 \\
26 & 35.55 & 35.01--36.00 & 1.00 & 5.064E+05 & . . .--5.283E+05 & 4.885E+04 & 5.76E-11 \\
27 & 36.56 & 36.01--37.00 & 1.00 & 5.578E+05 & . . .--5.806E+05 & 5.229E+04 & 5.34E-11 \\
28 & 37.51 & 37.01--38.00 & 1.00 & 6.091E+05 & . . .--6.365E+05 & 5.588E+04 & 3.84E-11 \\
29 & 38.50 & 38.01--39.00 & 1.00 & 6.665E+05 & . . .--6.961E+05 & 5.963E+04 & 4.52E-11 \\
30 & 39.53 & 39.01--40.00 & 1.00 & 7.297E+05 & . . .--7.596E+05 & 6.354E+04 & 3.07E-11 \\
31 & 40.52 & 40.01--41.00 & 1.00 & 7.947E+05 & . . .--8.272E+05 & 6.760E+04 & 3.13E-11 \\
32 & 41.59 & 41.01--42.00 & 1.00 & 8.700E+05 & . . .--8.991E+05 & 7.182E+04 & 2.48E-11 \\
33 & 42.58 & 42.01--43.00 & 1.00 & 9.436E+05 & . . .--9.753E+05 & 7.621E+04 & 1.95E-11 \\
34 & 43.52 & 43.01--44.00 & 1.00 & 1.018E+06 & . . .--1.056E+06 & 8.077E+04 & 1.91E-11 \\
35 & 44.58 & 44.01--45.00 & 1.00 & 1.106E+06 & . . .--1.142E+06 & 8.550E+04 & 1.75E-11 \\
36 & 45.58 & 45.01--46.00 & 1.00 & 1.194E+06 & . . .--1.232E+06 & 9.040E+04 & 1.11E-11 \\
37 & 46.48 & 46.01--47.00 & 1.00 & 1.278E+06 & . . .--1.327E+06 & 9.548E+04 & 1.23E-11 \\
38 & 47.46 & 47.01--48.00 & 1.00 & 1.375E+06 & . . .--1.428E+06 & 1.007E+05 & 9.27E-12 \\
39 & 48.42 & 48.01--49.00 & 1.00 & 1.473E+06 & . . .--1.534E+06 & 1.062E+05 & 9.45E-12 \\
40 & 49.35 & 49.01--50.00 & 1.00 & 1.574E+06 & . . .--1.646E+06 & 1.118E+05 & 7.43E-12 \\
41 & 50.37 & 50.01--51.00 & 1.00 & 1.689E+06 & . . .--1.764E+06 & 1.176E+05 & 7.23E-12 \\
42 & 51.49 & 51.01--52.00 & 1.00 & 1.825E+06 & . . .--1.887E+06 & 1.234E+05 & 6.38E-12 \\
43 & 52.51 & 52.01--53.00 & 1.00 & 1.954E+06 & . . .--2.016E+06 & 1.288E+05 & 5.87E-12 \\
44 & 53.51 & 53.01--54.00 & 1.00 & 2.085E+06 & . . .--2.150E+06 & 1.343E+05 & 3.91E-12 \\
45 & 54.42 & 54.01--55.00 & 1.00 & 2.211E+06 & . . .--2.290E+06 & 1.401E+05 & 2.62E-12 \\
46 & 55.50 & 55.01--56.00 & 1.00 & 2.364E+06 & . . .--2.436E+06 & 1.460E+05 & 3.51E-12 \\
47 & 56.58 & 56.01--57.00 & 1.00 & 2.526E+06 & . . .--2.588E+06 & 1.521E+05 & 2.00E-12 \\
48 & 57.67 & 57.01--58.00 & 1.00 & 2.696E+06 & . . .--2.747E+06 & 1.583E+05 & 1.58E-12 \\
49 & 58.51 & 58.01--59.00 & 1.00 & 2.831E+06 & . . .--2.912E+06 & 1.647E+05 & 9.10E-13 \\
50 & 59.38 & 59.01--60.00 & 1.00 & 2.978E+06 & . . .--3.083E+06 & 1.714E+05 & 1.46E-12 \\
51 & 60.54 & 60.01--61.00 & 1.00 & 3.180E+06 & . . .--3.261E+06 & 1.781E+05 & 1.31E-12 \\
52 & 61.59 & 61.01--62.00 & 1.00 & 3.371E+06 & . . .--3.446E+06 & 1.851E+05 & 9.40E-13 \\
53 & 62.61 & 62.01--63.00 & 1.00 & 3.565E+06 & . . .--3.638E+06 & 1.923E+05 & 1.38E-12 \\
54 & 63.56 & 63.01--64.00 & 1.00 & 3.752E+06 & . . .--3.838E+06 & 1.996E+05 & 1.05E-13 \\
55 & 64.59 & 64.01--65.00 & 1.00 & 3.961E+06 & . . .--4.045E+06 & 2.072E+05 & 1.33E-15 \\
56 & 65.26 & 65.01--65.44 & 0.44 & 4.101E+06 & . . .--4.141E+06 & 9.576E+04 & 1.45E-15 \\
\enddata
\end{deluxetable}

%
% Table B20
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.3$a$ icy mantle and $T_d=8.67$~K, shielded by interstellar gas with column density $N_H=2.21\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-4}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 8.79 & 8.68--9.00 & 0.33 & 3.574E+02 & 29.645--1000.853 & 9.712E+02 & 2.14E-07 \\
2 & 9.34 & 9.01--10.00 & 1.00 & 2.173E+03 & . . .--4.592E+03 & 3.591E+03 & 7.84E-08 \\
3 & 10.43 & 10.01--11.00 & 1.00 & 6.440E+03 & . . .--9.032E+03 & 4.440E+03 & 1.53E-08 \\
4 & 11.44 & 11.01--12.00 & 1.00 & 1.138E+04 & . . .--1.442E+04 & 5.390E+03 & 6.41E-09 \\
5 & 12.45 & 12.01--13.00 & 1.00 & 1.725E+04 & . . .--2.087E+04 & 6.444E+03 & 3.35E-09 \\
6 & 13.44 & 13.01--14.00 & 1.00 & 2.414E+04 & . . .--2.847E+04 & 7.605E+03 & 2.12E-09 \\
7 & 14.47 & 14.01--15.00 & 1.00 & 3.259E+04 & . . .--3.735E+04 & 8.876E+03 & 1.49E-09 \\
8 & 15.49 & 15.01--16.00 & 1.00 & 4.235E+04 & . . .--4.761E+04 & 1.026E+04 & 1.03E-09 \\
9 & 16.50 & 16.01--17.00 & 1.00 & 5.345E+04 & . . .--5.937E+04 & 1.176E+04 & 7.57E-10 \\
10 & 17.48 & 17.01--18.00 & 1.00 & 6.572E+04 & . . .--7.274E+04 & 1.338E+04 & 6.15E-10 \\
11 & 18.50 & 18.01--19.00 & 1.00 & 8.021E+04 & . . .--8.786E+04 & 1.512E+04 & 5.19E-10 \\
12 & 19.51 & 19.01--20.00 & 1.00 & 9.655E+04 & . . .--1.048E+05 & 1.698E+04 & 3.96E-10 \\
13 & 20.48 & 20.01--21.00 & 1.00 & 1.138E+05 & . . .--1.238E+05 & 1.897E+04 & 3.29E-10 \\
14 & 21.47 & 21.01--22.00 & 1.00 & 1.336E+05 & . . .--1.449E+05 & 2.110E+04 & 2.77E-10 \\
15 & 22.46 & 22.01--23.00 & 1.00 & 1.556E+05 & . . .--1.683E+05 & 2.335E+04 & 2.33E-10 \\
16 & 23.47 & 23.01--24.00 & 1.00 & 1.803E+05 & . . .--1.940E+05 & 2.574E+04 & 2.00E-10 \\
17 & 24.46 & 24.01--25.00 & 1.00 & 2.070E+05 & . . .--2.223E+05 & 2.828E+04 & 1.57E-10 \\
18 & 25.46 & 25.01--26.00 & 1.00 & 2.364E+05 & . . .--2.532E+05 & 3.095E+04 & 1.38E-10 \\
19 & 26.51 & 26.01--27.00 & 1.00 & 2.706E+05 & . . .--2.870E+05 & 3.377E+04 & 1.22E-10 \\
20 & 27.53 & 27.01--28.00 & 1.00 & 3.065E+05 & . . .--3.237E+05 & 3.674E+04 & 9.23E-11 \\
21 & 28.48 & 28.01--29.00 & 1.00 & 3.428E+05 & . . .--3.636E+05 & 3.985E+04 & 7.37E-11 \\
22 & 29.45 & 29.01--30.00 & 1.00 & 3.828E+05 & . . .--4.067E+05 & 4.313E+04 & 7.35E-11 \\
23 & 30.50 & 30.01--31.00 & 1.00 & 4.300E+05 & . . .--4.533E+05 & 4.656E+04 & 6.06E-11 \\
24 & 31.50 & 31.01--32.00 & 1.00 & 4.784E+05 & . . .--5.034E+05 & 5.015E+04 & 5.14E-11 \\
25 & 32.52 & 32.01--33.00 & 1.00 & 5.314E+05 & . . .--5.573E+05 & 5.390E+04 & 3.81E-11 \\
26 & 33.46 & 33.01--34.00 & 1.00 & 5.841E+05 & . . .--6.151E+05 & 5.782E+04 & 3.74E-11 \\
27 & 34.48 & 34.01--35.00 & 1.00 & 6.452E+05 & . . .--6.770E+05 & 6.190E+04 & 3.30E-11 \\
28 & 35.46 & 35.01--36.00 & 1.00 & 7.078E+05 & . . .--7.432E+05 & 6.616E+04 & 2.56E-11 \\
29 & 36.50 & 36.01--37.00 & 1.00 & 7.788E+05 & . . .--8.138E+05 & 7.060E+04 & 2.33E-11 \\
30 & 37.47 & 37.01--38.00 & 1.00 & 8.494E+05 & . . .--8.890E+05 & 7.521E+04 & 1.70E-11 \\
31 & 38.42 & 38.01--39.00 & 1.00 & 9.232E+05 & . . .--9.690E+05 & 8.000E+04 & 1.48E-11 \\
32 & 39.44 & 39.01--40.00 & 1.00 & 1.006E+06 & . . .--1.054E+06 & 8.498E+04 & 1.46E-11 \\
33 & 40.47 & 40.01--41.00 & 1.00 & 1.097E+06 & . . .--1.144E+06 & 9.014E+04 & 1.10E-11 \\
34 & 41.50 & 41.01--42.00 & 1.00 & 1.192E+06 & . . .--1.240E+06 & 9.549E+04 & 1.10E-11 \\
35 & 42.61 & 42.01--43.00 & 1.00 & 1.301E+06 & . . .--1.341E+06 & 1.010E+05 & 7.52E-12 \\
36 & 43.55 & 43.01--44.00 & 1.00 & 1.400E+06 & . . .--1.447E+06 & 1.068E+05 & 5.16E-12 \\
37 & 44.43 & 44.01--45.00 & 1.00 & 1.495E+06 & . . .--1.560E+06 & 1.127E+05 & 5.06E-12 \\
38 & 45.41 & 45.01--46.00 & 1.00 & 1.609E+06 & . . .--1.679E+06 & 1.188E+05 & 5.19E-12 \\
39 & 46.47 & 46.01--47.00 & 1.00 & 1.738E+06 & . . .--1.804E+06 & 1.252E+05 & 4.04E-12 \\
40 & 47.53 & 47.01--48.00 & 1.00 & 1.874E+06 & . . .--1.936E+06 & 1.317E+05 & 3.27E-12 \\
41 & 48.52 & 48.01--49.00 & 1.00 & 2.008E+06 & . . .--2.074E+06 & 1.385E+05 & 3.32E-12 \\
42 & 49.60 & 49.01--50.00 & 1.00 & 2.161E+06 & . . .--2.220E+06 & 1.458E+05 & 2.55E-12 \\
43 & 50.41 & 50.01--51.00 & 1.00 & 2.283E+06 & . . .--2.374E+06 & 1.535E+05 & 1.24E-12 \\
44 & 51.45 & 51.01--52.00 & 1.00 & 2.446E+06 & . . .--2.533E+06 & 1.596E+05 & 1.47E-12 \\
45 & 52.56 & 52.01--53.00 & 1.00 & 2.627E+06 & . . .--2.699E+06 & 1.660E+05 & 9.20E-13 \\
46 & 53.55 & 53.01--54.00 & 1.00 & 2.796E+06 & . . .--2.872E+06 & 1.725E+05 & 8.60E-13 \\
47 & 54.60 & 54.01--55.00 & 1.00 & 2.981E+06 & . . .--3.051E+06 & 1.791E+05 & 7.97E-13 \\
48 & 55.64 & 55.01--56.00 & 1.00 & 3.170E+06 & . . .--3.237E+06 & 1.860E+05 & 6.90E-13 \\
49 & 56.63 & 56.01--57.00 & 1.00 & 3.358E+06 & . . .--3.430E+06 & 1.930E+05 & 5.18E-13 \\
50 & 57.56 & 57.01--58.00 & 1.00 & 3.543E+06 & . . .--3.630E+06 & 2.002E+05 & 4.81E-13 \\
51 & 58.43 & 58.01--59.00 & 1.00 & 3.720E+06 & . . .--3.838E+06 & 2.076E+05 & 5.95E-13 \\
52 & 59.37 & 59.01--60.00 & 1.00 & 3.919E+06 & . . .--4.053E+06 & 2.151E+05 & 4.17E-14 \\
53 & 60.56 & 60.01--61.00 & 1.00 & 4.178E+06 & . . .--4.276E+06 & 2.229E+05 & 1.08E-15 \\
54 & 61.06 & 61.01--61.09 & 0.09 & 4.289E+06 & . . .--4.298E+06 & 2.272E+04 & 2.36E-16 \\
\enddata
\end{deluxetable}

%
% Table B21
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.91$~K, shielded by interstellar gas with column density $N_H=6.49\times10^{22}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-5}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 6.96 & 6.92--7.00 & 0.09 & 1.193E+02 & 22.129--190.228 & 1.681E+02 & 9.81E-08 \\
2 & 7.27 & 7.01--8.00 & 1.00 & 8.566E+02 & . . .--2.810E+03 & 2.620E+03 & 1.73E-07 \\
3 & 8.39 & 8.01--9.00 & 1.00 & 4.092E+03 & . . .--6.209E+03 & 3.399E+03 & 1.87E-08 \\
4 & 9.42 & 9.01--10.00 & 1.00 & 7.943E+03 & . . .--1.050E+04 & 4.289E+03 & 7.03E-09 \\
5 & 10.44 & 10.01--11.00 & 1.00 & 1.280E+04 & . . .--1.579E+04 & 5.292E+03 & 3.43E-09 \\
6 & 11.47 & 11.01--12.00 & 1.00 & 1.872E+04 & . . .--2.220E+04 & 6.411E+03 & 2.00E-09 \\
7 & 12.47 & 12.01--13.00 & 1.00 & 2.577E+04 & . . .--2.985E+04 & 7.651E+03 & 1.35E-09 \\
8 & 13.49 & 13.01--14.00 & 1.00 & 3.418E+04 & . . .--3.886E+04 & 9.012E+03 & 9.76E-10 \\
9 & 14.48 & 14.01--15.00 & 1.00 & 4.378E+04 & . . .--4.936E+04 & 1.050E+04 & 6.95E-10 \\
10 & 15.46 & 15.01--16.00 & 1.00 & 5.483E+04 & . . .--6.148E+04 & 1.211E+04 & 5.39E-10 \\
11 & 16.47 & 16.01--17.00 & 1.00 & 6.795E+04 & . . .--7.534E+04 & 1.386E+04 & 4.75E-10 \\
12 & 17.52 & 17.01--18.00 & 1.00 & 8.353E+04 & . . .--9.108E+04 & 1.574E+04 & 3.55E-10 \\
13 & 18.53 & 18.01--19.00 & 1.00 & 1.004E+05 & . . .--1.088E+05 & 1.776E+04 & 2.64E-10 \\
14 & 19.49 & 19.01--20.00 & 1.00 & 1.184E+05 & . . .--1.288E+05 & 1.992E+04 & 2.30E-10 \\
15 & 20.46 & 20.01--21.00 & 1.00 & 1.390E+05 & . . .--1.510E+05 & 2.222E+04 & 1.78E-10 \\
16 & 21.46 & 21.01--22.00 & 1.00 & 1.624E+05 & . . .--1.756E+05 & 2.466E+04 & 1.57E-10 \\
17 & 22.46 & 22.01--23.00 & 1.00 & 1.881E+05 & . . .--2.029E+05 & 2.726E+04 & 1.21E-10 \\
18 & 23.48 & 23.01--24.00 & 1.00 & 2.171E+05 & . . .--2.329E+05 & 3.001E+04 & 1.04E-10 \\
19 & 24.49 & 24.01--25.00 & 1.00 & 2.489E+05 & . . .--2.658E+05 & 3.291E+04 & 7.97E-11 \\
20 & 25.51 & 25.01--26.00 & 1.00 & 2.840E+05 & . . .--3.018E+05 & 3.597E+04 & 7.35E-11 \\
21 & 26.55 & 26.01--27.00 & 1.00 & 3.231E+05 & . . .--3.410E+05 & 3.919E+04 & 5.11E-11 \\
22 & 27.53 & 27.01--28.00 & 1.00 & 3.634E+05 & . . .--3.835E+05 & 4.257E+04 & 4.90E-11 \\
23 & 28.59 & 28.01--29.00 & 1.00 & 4.106E+05 & . . .--4.296E+05 & 4.612E+04 & 3.89E-11 \\
24 & 29.54 & 29.01--30.00 & 1.00 & 4.566E+05 & . . .--4.795E+05 & 4.984E+04 & 2.75E-11 \\
25 & 30.44 & 30.01--31.00 & 1.00 & 5.033E+05 & . . .--5.332E+05 & 5.373E+04 & 2.32E-11 \\
26 & 31.50 & 31.01--32.00 & 1.00 & 5.622E+05 & . . .--5.910E+05 & 5.780E+04 & 2.47E-11 \\
27 & 32.54 & 32.01--33.00 & 1.00 & 6.248E+05 & . . .--6.531E+05 & 6.205E+04 & 1.78E-11 \\
28 & 33.50 & 33.01--34.00 & 1.00 & 6.861E+05 & . . .--7.195E+05 & 6.648E+04 & 1.28E-11 \\
29 & 34.52 & 34.01--35.00 & 1.00 & 7.569E+05 & . . .--7.906E+05 & 7.109E+04 & 1.41E-11 \\
30 & 35.59 & 35.01--36.00 & 1.00 & 8.356E+05 & . . .--8.665E+05 & 7.589E+04 & 8.72E-12 \\
31 & 36.55 & 36.01--37.00 & 1.00 & 9.110E+05 & . . .--9.474E+05 & 8.087E+04 & 7.05E-12 \\
32 & 37.44 & 37.01--38.00 & 1.00 & 9.854E+05 & . . .--1.033E+06 & 8.606E+04 & 5.61E-12 \\
33 & 38.33 & 38.01--39.00 & 1.00 & 1.064E+06 & . . .--1.125E+06 & 9.144E+04 & 5.48E-12 \\
34 & 39.40 & 39.01--40.00 & 1.00 & 1.164E+06 & . . .--1.222E+06 & 9.701E+04 & 5.10E-12 \\
35 & 40.43 & 40.01--41.00 & 1.00 & 1.266E+06 & . . .--1.325E+06 & 1.028E+05 & 3.19E-12 \\
36 & 41.45 & 41.01--42.00 & 1.00 & 1.375E+06 & . . .--1.433E+06 & 1.088E+05 & 3.17E-12 \\
37 & 42.51 & 42.01--43.00 & 1.00 & 1.492E+06 & . . .--1.548E+06 & 1.150E+05 & 2.27E-12 \\
38 & 43.56 & 43.01--44.00 & 1.00 & 1.617E+06 & . . .--1.670E+06 & 1.214E+05 & 2.03E-12 \\
39 & 44.61 & 44.01--45.00 & 1.00 & 1.748E+06 & . . .--1.798E+06 & 1.280E+05 & 1.55E-12 \\
40 & 45.63 & 45.01--46.00 & 1.00 & 1.883E+06 & . . .--1.933E+06 & 1.348E+05 & 1.21E-12 \\
41 & 46.50 & 46.01--47.00 & 1.00 & 2.004E+06 & . . .--2.074E+06 & 1.419E+05 & 1.04E-12 \\
42 & 47.51 & 47.01--48.00 & 1.00 & 2.152E+06 & . . .--2.224E+06 & 1.491E+05 & 1.03E-12 \\
43 & 48.42 & 48.01--49.00 & 1.00 & 2.291E+06 & . . .--2.384E+06 & 1.603E+05 & 7.10E-13 \\
44 & 49.33 & 49.01--50.00 & 1.00 & 2.440E+06 & . . .--2.551E+06 & 1.668E+05 & 3.93E-13 \\
45 & 50.47 & 50.01--51.00 & 1.00 & 2.633E+06 & . . .--2.724E+06 & 1.733E+05 & 5.05E-13 \\
46 & 51.65 & 51.01--52.00 & 1.00 & 2.842E+06 & . . .--2.904E+06 & 1.800E+05 & 3.05E-13 \\
47 & 52.66 & 52.01--53.00 & 1.00 & 3.029E+06 & . . .--3.091E+06 & 1.868E+05 & 2.69E-13 \\
48 & 53.48 & 53.01--54.00 & 1.00 & 3.184E+06 & . . .--3.285E+06 & 1.939E+05 & 1.68E-13 \\
49 & 54.47 & 54.01--55.00 & 1.00 & 3.379E+06 & . . .--3.486E+06 & 2.010E+05 & 2.59E-13 \\
50 & 55.58 & 55.01--56.00 & 1.00 & 3.608E+06 & . . .--3.694E+06 & 2.084E+05 & 1.64E-13 \\
51 & 56.43 & 56.01--57.00 & 1.00 & 3.789E+06 & . . .--3.910E+06 & 2.160E+05 & 2.02E-13 \\
52 & 57.36 & 57.01--58.00 & 1.00 & 3.991E+06 & . . .--4.134E+06 & 2.237E+05 & 1.41E-14 \\
53 & 58.62 & 58.01--59.03 & 1.03 & 4.279E+06 & . . .--4.375E+06 & 2.410E+05 & 4.30E-16 \\
\enddata
\end{deluxetable}

%
% Table B22
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.35$a$ icy mantle and $T_d=6.25$~K, shielded by interstellar gas with column density $N_H=1.28\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-6}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 6.46 & 6.26--7.00 & 0.75 & 4.108E+02 & 17.991--1509.903 & 1.492E+03 & 2.29E-07 \\
2 & 7.38 & 7.01--8.00 & 1.00 & 2.463E+03 & . . .--4.130E+03 & 2.621E+03 & 2.90E-08 \\
3 & 8.44 & 8.01--9.00 & 1.00 & 5.559E+03 & . . .--7.530E+03 & 3.400E+03 & 8.05E-09 \\
4 & 9.46 & 9.01--10.00 & 1.00 & 9.439E+03 & . . .--1.182E+04 & 4.290E+03 & 3.71E-09 \\
5 & 10.48 & 10.01--11.00 & 1.00 & 1.428E+04 & . . .--1.711E+04 & 5.293E+03 & 2.04E-09 \\
6 & 11.49 & 11.01--12.00 & 1.00 & 2.017E+04 & . . .--2.353E+04 & 6.413E+03 & 1.33E-09 \\
7 & 12.48 & 12.01--13.00 & 1.00 & 2.713E+04 & . . .--3.118E+04 & 7.652E+03 & 9.10E-10 \\
8 & 13.47 & 13.01--14.00 & 1.00 & 3.535E+04 & . . .--4.019E+04 & 9.014E+03 & 7.10E-10 \\
9 & 14.49 & 14.01--15.00 & 1.00 & 4.522E+04 & . . .--5.069E+04 & 1.050E+04 & 5.20E-10 \\
10 & 15.50 & 15.01--16.00 & 1.00 & 5.673E+04 & . . .--6.281E+04 & 1.212E+04 & 3.92E-10 \\
11 & 16.48 & 16.01--17.00 & 1.00 & 6.938E+04 & . . .--7.667E+04 & 1.386E+04 & 3.12E-10 \\
12 & 17.47 & 17.01--18.00 & 1.00 & 8.406E+04 & . . .--9.241E+04 & 1.574E+04 & 2.49E-10 \\
13 & 18.49 & 18.01--19.00 & 1.00 & 1.011E+05 & . . .--1.102E+05 & 1.776E+04 & 1.97E-10 \\
14 & 19.49 & 19.01--20.00 & 1.00 & 1.198E+05 & . . .--1.301E+05 & 1.992E+04 & 1.71E-10 \\
15 & 20.50 & 20.01--21.00 & 1.00 & 1.411E+05 & . . .--1.523E+05 & 2.222E+04 & 1.25E-10 \\
16 & 21.49 & 21.01--22.00 & 1.00 & 1.644E+05 & . . .--1.770E+05 & 2.467E+04 & 1.09E-10 \\
17 & 22.48 & 22.01--23.00 & 1.00 & 1.900E+05 & . . .--2.042E+05 & 2.726E+04 & 7.83E-11 \\
18 & 23.46 & 23.01--24.00 & 1.00 & 2.179E+05 & . . .--2.342E+05 & 3.001E+04 & 6.96E-11 \\
19 & 24.47 & 24.01--25.00 & 1.00 & 2.497E+05 & . . .--2.672E+05 & 3.291E+04 & 5.49E-11 \\
20 & 25.50 & 25.01--26.00 & 1.00 & 2.849E+05 & . . .--3.031E+05 & 3.597E+04 & 4.74E-11 \\
21 & 26.54 & 26.01--27.00 & 1.00 & 3.243E+05 & . . .--3.423E+05 & 3.919E+04 & 3.45E-11 \\
22 & 27.53 & 27.01--28.00 & 1.00 & 3.650E+05 & . . .--3.849E+05 & 4.257E+04 & 2.98E-11 \\
23 & 28.58 & 28.01--29.00 & 1.00 & 4.116E+05 & . . .--4.310E+05 & 4.613E+04 & 2.48E-11 \\
24 & 29.54 & 29.01--30.00 & 1.00 & 4.580E+05 & . . .--4.809E+05 & 4.985E+04 & 1.62E-11 \\
25 & 30.42 & 30.01--31.00 & 1.00 & 5.034E+05 & . . .--5.346E+05 & 5.374E+04 & 1.38E-11 \\
26 & 31.48 & 31.01--32.00 & 1.00 & 5.624E+05 & . . .--5.924E+05 & 5.781E+04 & 1.46E-11 \\
27 & 32.54 & 32.01--33.00 & 1.00 & 6.258E+05 & . . .--6.545E+05 & 6.205E+04 & 1.04E-11 \\
28 & 33.49 & 33.01--34.00 & 1.00 & 6.870E+05 & . . .--7.209E+05 & 6.648E+04 & 6.94E-12 \\
29 & 34.51 & 34.01--35.00 & 1.00 & 7.570E+05 & . . .--7.920E+05 & 7.109E+04 & 7.97E-12 \\
30 & 35.59 & 35.01--36.00 & 1.00 & 8.365E+05 & . . .--8.679E+05 & 7.589E+04 & 4.77E-12 \\
31 & 36.55 & 36.01--37.00 & 1.00 & 9.125E+05 & . . .--9.488E+05 & 8.088E+04 & 3.81E-12 \\
32 & 37.44 & 37.01--38.00 & 1.00 & 9.866E+05 & . . .--1.035E+06 & 8.606E+04 & 2.91E-12 \\
33 & 38.32 & 38.01--39.00 & 1.00 & 1.065E+06 & . . .--1.126E+06 & 9.144E+04 & 2.94E-12 \\
34 & 39.39 & 39.01--40.00 & 1.00 & 1.164E+06 & . . .--1.223E+06 & 9.702E+04 & 2.62E-12 \\
35 & 40.41 & 40.01--41.00 & 1.00 & 1.266E+06 & . . .--1.326E+06 & 1.028E+05 & 1.65E-12 \\
36 & 41.51 & 41.01--42.00 & 1.00 & 1.382E+06 & . . .--1.435E+06 & 1.088E+05 & 1.86E-12 \\
37 & 42.62 & 42.01--43.00 & 1.00 & 1.506E+06 & . . .--1.550E+06 & 1.150E+05 & 9.39E-13 \\
38 & 43.56 & 43.01--44.00 & 1.00 & 1.618E+06 & . . .--1.671E+06 & 1.214E+05 & 1.02E-12 \\
39 & 44.60 & 44.01--45.00 & 1.00 & 1.749E+06 & . . .--1.799E+06 & 1.280E+05 & 7.78E-13 \\
40 & 45.63 & 45.01--46.00 & 1.00 & 1.884E+06 & . . .--1.934E+06 & 1.348E+05 & 6.08E-13 \\
41 & 46.49 & 46.01--47.00 & 1.00 & 2.004E+06 & . . .--2.076E+06 & 1.419E+05 & 5.20E-13 \\
42 & 47.53 & 47.01--48.00 & 1.00 & 2.157E+06 & . . .--2.228E+06 & 1.522E+05 & 5.49E-13 \\
43 & 48.43 & 48.01--49.00 & 1.00 & 2.298E+06 & . . .--2.389E+06 & 1.605E+05 & 3.18E-13 \\
44 & 49.31 & 49.01--50.00 & 1.00 & 2.440E+06 & . . .--2.555E+06 & 1.668E+05 & 1.96E-13 \\
45 & 50.45 & 50.01--51.00 & 1.00 & 2.634E+06 & . . .--2.729E+06 & 1.733E+05 & 2.54E-13 \\
46 & 51.63 & 51.01--52.00 & 1.00 & 2.844E+06 & . . .--2.909E+06 & 1.800E+05 & 1.50E-13 \\
47 & 52.64 & 52.01--53.00 & 1.00 & 3.029E+06 & . . .--3.096E+06 & 1.869E+05 & 1.33E-13 \\
48 & 53.46 & 53.01--54.00 & 1.00 & 3.184E+06 & . . .--3.290E+06 & 1.939E+05 & 8.29E-14 \\
49 & 54.45 & 54.01--55.00 & 1.00 & 3.379E+06 & . . .--3.491E+06 & 2.011E+05 & 1.28E-13 \\
50 & 55.56 & 55.01--56.00 & 1.00 & 3.608E+06 & . . .--3.699E+06 & 2.084E+05 & 8.10E-14 \\
51 & 56.41 & 56.01--57.00 & 1.00 & 3.789E+06 & . . .--3.915E+06 & 2.160E+05 & 9.96E-14 \\
52 & 57.34 & 57.01--58.00 & 1.00 & 3.991E+06 & . . .--4.139E+06 & 2.237E+05 & 6.93E-15 \\
53 & 58.60 & 58.01--59.01 & 1.01 & 4.279E+06 & . . .--4.375E+06 & 2.363E+05 & 2.11E-16 \\
\enddata
\end{deluxetable}

%
% Table B23
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.84$~K, shielded by interstellar gas with column density $N_H=2.56\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-7}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.92 & 5.85--6.00 & 0.16 & 1.361E+02 & 15.637--248.629 & 2.330E+02 & 1.09E-07 \\
2 & 6.29 & 6.01--7.00 & 1.00 & 7.756E+02 & . . .--2.197E+03 & 1.948E+03 & 1.11E-07 \\
3 & 7.40 & 7.01--8.00 & 1.00 & 3.213E+03 & . . .--4.816E+03 & 2.620E+03 & 1.26E-08 \\
4 & 8.43 & 8.01--9.00 & 1.00 & 6.226E+03 & . . .--8.215E+03 & 3.399E+03 & 4.66E-09 \\
5 & 9.46 & 9.01--10.00 & 1.00 & 1.015E+04 & . . .--1.250E+04 & 4.288E+03 & 2.32E-09 \\
6 & 10.48 & 10.01--11.00 & 1.00 & 1.497E+04 & . . .--1.779E+04 & 5.292E+03 & 1.36E-09 \\
7 & 11.48 & 11.01--12.00 & 1.00 & 2.080E+04 & . . .--2.421E+04 & 6.411E+03 & 9.40E-10 \\
8 & 12.48 & 12.01--13.00 & 1.00 & 2.786E+04 & . . .--3.186E+04 & 7.650E+03 & 6.65E-10 \\
9 & 13.48 & 13.01--14.00 & 1.00 & 3.608E+04 & . . .--4.087E+04 & 9.012E+03 & 4.96E-10 \\
10 & 14.48 & 14.01--15.00 & 1.00 & 4.586E+04 & . . .--5.137E+04 & 1.050E+04 & 3.62E-10 \\
11 & 15.50 & 15.01--16.00 & 1.00 & 5.735E+04 & . . .--6.348E+04 & 1.211E+04 & 2.69E-10 \\
12 & 16.48 & 16.01--17.00 & 1.00 & 7.010E+04 & . . .--7.734E+04 & 1.386E+04 & 2.27E-10 \\
13 & 17.49 & 17.01--18.00 & 1.00 & 8.506E+04 & . . .--9.308E+04 & 1.574E+04 & 1.65E-10 \\
14 & 18.50 & 18.01--19.00 & 1.00 & 1.019E+05 & . . .--1.108E+05 & 1.776E+04 & 1.32E-10 \\
15 & 19.48 & 19.01--20.00 & 1.00 & 1.203E+05 & . . .--1.308E+05 & 1.992E+04 & 1.17E-10 \\
16 & 20.51 & 20.01--21.00 & 1.00 & 1.421E+05 & . . .--1.530E+05 & 2.222E+04 & 8.72E-11 \\
17 & 21.50 & 21.01--22.00 & 1.00 & 1.652E+05 & . . .--1.776E+05 & 2.466E+04 & 6.75E-11 \\
18 & 22.47 & 22.01--23.00 & 1.00 & 1.903E+05 & . . .--2.049E+05 & 2.726E+04 & 5.30E-11 \\
19 & 23.46 & 23.01--24.00 & 1.00 & 2.186E+05 & . . .--2.349E+05 & 3.000E+04 & 4.42E-11 \\
20 & 24.46 & 24.01--25.00 & 1.00 & 2.500E+05 & . . .--2.678E+05 & 3.291E+04 & 3.38E-11 \\
21 & 25.48 & 25.01--26.00 & 1.00 & 2.852E+05 & . . .--3.038E+05 & 3.597E+04 & 2.96E-11 \\
22 & 26.53 & 26.01--27.00 & 1.00 & 3.246E+05 & . . .--3.430E+05 & 3.919E+04 & 2.01E-11 \\
23 & 27.52 & 27.01--28.00 & 1.00 & 3.651E+05 & . . .--3.855E+05 & 4.257E+04 & 1.76E-11 \\
24 & 28.57 & 28.01--29.00 & 1.00 & 4.120E+05 & . . .--4.316E+05 & 4.612E+04 & 1.42E-11 \\
25 & 29.54 & 29.01--30.00 & 1.00 & 4.584E+05 & . . .--4.815E+05 & 4.984E+04 & 8.86E-12 \\
26 & 30.41 & 30.01--31.00 & 1.00 & 5.034E+05 & . . .--5.352E+05 & 5.373E+04 & 7.55E-12 \\
27 & 31.47 & 31.01--32.00 & 1.00 & 5.622E+05 & . . .--5.930E+05 & 5.780E+04 & 7.80E-12 \\
28 & 32.52 & 32.01--33.00 & 1.00 & 6.256E+05 & . . .--6.551E+05 & 6.205E+04 & 5.51E-12 \\
29 & 33.48 & 33.01--34.00 & 1.00 & 6.871E+05 & . . .--7.215E+05 & 6.647E+04 & 3.59E-12 \\
30 & 34.50 & 34.01--35.00 & 1.00 & 7.573E+05 & . . .--7.926E+05 & 7.109E+04 & 4.13E-12 \\
31 & 35.59 & 35.01--36.00 & 1.00 & 8.375E+05 & . . .--8.685E+05 & 7.588E+04 & 2.37E-12 \\
32 & 36.55 & 36.01--37.00 & 1.00 & 9.130E+05 & . . .--9.494E+05 & 8.087E+04 & 1.91E-12 \\
33 & 37.44 & 37.01--38.00 & 1.00 & 9.870E+05 & . . .--1.035E+06 & 8.606E+04 & 1.44E-12 \\
34 & 38.32 & 38.01--39.00 & 1.00 & 1.065E+06 & . . .--1.127E+06 & 9.143E+04 & 1.45E-12 \\
35 & 39.38 & 39.01--40.00 & 1.00 & 1.164E+06 & . . .--1.224E+06 & 9.701E+04 & 1.28E-12 \\
36 & 40.41 & 40.01--41.00 & 1.00 & 1.266E+06 & . . .--1.327E+06 & 1.028E+05 & 8.02E-13 \\
37 & 41.51 & 41.01--42.00 & 1.00 & 1.382E+06 & . . .--1.435E+06 & 1.088E+05 & 9.03E-13 \\
38 & 42.61 & 42.01--43.00 & 1.00 & 1.506E+06 & . . .--1.550E+06 & 1.150E+05 & 4.54E-13 \\
39 & 43.55 & 43.01--44.00 & 1.00 & 1.618E+06 & . . .--1.672E+06 & 1.214E+05 & 4.93E-13 \\
40 & 44.60 & 44.01--45.00 & 1.00 & 1.749E+06 & . . .--1.800E+06 & 1.280E+05 & 3.74E-13 \\
41 & 45.62 & 45.01--46.00 & 1.00 & 1.884E+06 & . . .--1.935E+06 & 1.348E+05 & 2.91E-13 \\
42 & 46.49 & 46.01--47.00 & 1.00 & 2.004E+06 & . . .--2.077E+06 & 1.421E+05 & 2.48E-13 \\
43 & 47.51 & 47.01--48.00 & 1.00 & 2.157E+06 & . . .--2.231E+06 & 1.543E+05 & 2.62E-13 \\
44 & 48.42 & 48.01--49.00 & 1.00 & 2.298E+06 & . . .--2.391E+06 & 1.605E+05 & 1.52E-13 \\
45 & 49.30 & 49.01--50.00 & 1.00 & 2.441E+06 & . . .--2.558E+06 & 1.668E+05 & 9.30E-14 \\
46 & 50.43 & 50.01--51.00 & 1.00 & 2.634E+06 & . . .--2.732E+06 & 1.733E+05 & 1.21E-13 \\
47 & 51.62 & 51.01--52.00 & 1.00 & 2.844E+06 & . . .--2.912E+06 & 1.800E+05 & 7.13E-14 \\
48 & 52.62 & 52.01--53.00 & 1.00 & 3.029E+06 & . . .--3.098E+06 & 1.868E+05 & 6.31E-14 \\
49 & 53.62 & 53.01--54.00 & 1.00 & 3.220E+06 & . . .--3.292E+06 & 1.939E+05 & 5.84E-14 \\
50 & 54.62 & 54.01--55.00 & 1.00 & 3.418E+06 & . . .--3.493E+06 & 2.010E+05 & 4.17E-14 \\
51 & 55.54 & 55.01--56.00 & 1.00 & 3.608E+06 & . . .--3.702E+06 & 2.084E+05 & 3.84E-14 \\
52 & 56.40 & 56.01--57.00 & 1.00 & 3.789E+06 & . . .--3.918E+06 & 2.160E+05 & 4.72E-14 \\
53 & 57.32 & 57.01--58.00 & 1.00 & 3.991E+06 & . . .--4.141E+06 & 2.237E+05 & 3.26E-15 \\
54 & 58.59 & 58.01--59.00 & 1.00 & 4.279E+06 & . . .--4.375E+06 & 2.339E+05 & 9.89E-17 \\
\enddata
\end{deluxetable}

%
% Table B24
\startlongtable
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
\tablecaption{
Grains with $a=0.2$~$\mu$m, 0.35$a$ icy mantle and $T_d=5.60$~K, shielded by interstellar gas with column density $N_H=5.12\times10^{23}$~H\,atoms\,cm$^{-2}$.
}
\label{tab0.2-8}
\tablehead{
\colhead{No.} & \colhead{$T_{\rm CR}$, K} & \colhead{interval, K} & \colhead{$\Delta T_{\rm CR}$, K} & \colhead{$E_{\rm grain}$, eV} & \colhead{interval, eV} & \colhead{$\Delta E_{\rm grain}$, eV} & \colhead{$f_T$, s$^{-1}$}
}
\startdata
1 & 5.75 & 5.61--6.00 & 0.40 & 2.257E+02 & 14.348--607.786 & 5.934E+02 & 1.53E-07 \\
2 & 6.32 & 6.01--7.00 & 1.00 & 1.189E+03 & . . .--2.556E+03 & 1.949E+03 & 4.41E-08 \\
3 & 7.41 & 7.01--8.00 & 1.00 & 3.579E+03 & . . .--5.176E+03 & 2.620E+03 & 7.48E-09 \\
4 & 8.45 & 8.01--9.00 & 1.00 & 6.650E+03 & . . .--8.576E+03 & 3.399E+03 & 2.71E-09 \\
5 & 9.45 & 9.01--10.00 & 1.00 & 1.045E+04 & . . .--1.286E+04 & 4.289E+03 & 1.53E-09 \\
6 & 10.46 & 10.01--11.00 & 1.00 & 1.523E+04 & . . .--1.816E+04 & 5.292E+03 & 9.54E-10 \\
7 & 11.47 & 11.01--12.00 & 1.00 & 2.109E+04 & . . .--2.457E+04 & 6.412E+03 & 6.75E-10 \\
8 & 12.49 & 12.01--13.00 & 1.00 & 2.825E+04 & . . .--3.222E+04 & 7.651E+03 & 4.65E-10 \\
9 & 13.48 & 13.01--14.00 & 1.00 & 3.646E+04 & . . .--4.123E+04 & 9.013E+03 & 3.41E-10 \\
10 & 14.49 & 14.01--15.00 & 1.00 & 4.631E+04 & . . .--5.173E+04 & 1.050E+04 & 2.41E-10 \\
11 & 15.51 & 15.01--16.00 & 1.00 & 5.783E+04 & . . .--6.385E+04 & 1.211E+04 & 1.73E-10 \\
12 & 16.47 & 16.01--17.00 & 1.00 & 7.034E+04 & . . .--7.771E+04 & 1.386E+04 & 1.53E-10 \\
13 & 17.48 & 17.01--18.00 & 1.00 & 8.523E+04 & . . .--9.345E+04 & 1.574E+04 & 1.05E-10 \\
14 & 18.49 & 18.01--19.00 & 1.00 & 1.020E+05 & . . .--1.112E+05 & 1.776E+04 & 8.87E-11 \\
15 & 19.47 & 19.01--20.00 & 1.00 & 1.206E+05 & . . .--1.311E+05 & 1.992E+04 & 7.98E-11 \\
16 & 20.53 & 20.01--21.00 & 1.00 & 1.428E+05 & . . .--1.533E+05 & 2.222E+04 & 5.61E-11 \\
17 & 21.50 & 21.01--22.00 & 1.00 & 1.656E+05 & . . .--1.780E+05 & 2.466E+04 & 4.06E-11 \\
18 & 22.45 & 22.01--23.00 & 1.00 & 1.902E+05 & . . .--2.053E+05 & 2.726E+04 & 3.30E-11 \\
19 & 23.45 & 23.01--24.00 & 1.00 & 2.188E+05 & . . .--2.353E+05 & 3.001E+04 & 2.64E-11 \\
20 & 24.46 & 24.01--25.00 & 1.00 & 2.502E+05 & . . .--2.682E+05 & 3.291E+04 & 1.96E-11 \\
21 & 25.48 & 25.01--26.00 & 1.00 & 2.854E+05 & . . .--3.042E+05 & 3.597E+04 & 1.66E-11 \\
22 & 26.52 & 26.01--27.00 & 1.00 & 3.245E+05 & . . .--3.433E+05 & 3.919E+04 & 1.08E-11 \\
23 & 27.51 & 27.01--28.00 & 1.00 & 3.649E+05 & . . .--3.859E+05 & 4.257E+04 & 9.42E-12 \\
24 & 28.56 & 28.01--29.00 & 1.00 & 4.120E+05 & . . .--4.320E+05 & 4.612E+04 & 7.43E-12 \\
25 & 29.53 & 29.01--30.00 & 1.00 & 4.585E+05 & . . .--4.819E+05 & 4.984E+04 & 4.49E-12 \\
26 & 30.40 & 30.01--31.00 & 1.00 & 5.033E+05 & . . .--5.356E+05 & 5.374E+04 & 3.79E-12 \\
27 & 31.46 & 31.01--32.00 & 1.00 & 5.620E+05 & . . .--5.934E+05 & 5.780E+04 & 3.86E-12 \\
28 & 32.52 & 32.01--33.00 & 1.00 & 6.255E+05 & . . .--6.555E+05 & 6.205E+04 & 2.70E-12 \\
29 & 33.48 & 33.01--34.00 & 1.00 & 6.871E+05 & . . .--7.219E+05 & 6.648E+04 & 1.73E-12 \\
30 & 34.50 & 34.01--35.00 & 1.00 & 7.573E+05 & . . .--7.930E+05 & 7.109E+04 & 1.99E-12 \\
31 & 35.59 & 35.01--36.00 & 1.00 & 8.378E+05 & . . .--8.689E+05 & 7.589E+04 & 1.12E-12 \\
32 & 36.55 & 36.01--37.00 & 1.00 & 9.131E+05 & . . .--9.498E+05 & 8.088E+04 & 9.01E-13 \\
33 & 37.44 & 37.01--38.00 & 1.00 & 9.874E+05 & . . .--1.036E+06 & 8.606E+04 & 6.79E-13 \\
34 & 38.31 & 38.01--39.00 & 1.00 & 1.065E+06 & . . .--1.127E+06 & 9.144E+04 & 6.76E-13 \\
35 & 39.38 & 39.01--40.00 & 1.00 & 1.164E+06 & . . .--1.224E+06 & 9.702E+04 & 5.97E-13 \\
36 & 40.40 & 40.01--41.00 & 1.00 & 1.266E+06 & . . .--1.327E+06 & 1.028E+05 & 3.72E-13 \\
37 & 41.50 & 41.01--42.00 & 1.00 & 1.382E+06 & . . .--1.436E+06 & 1.088E+05 & 4.18E-13 \\
38 & 42.61 & 42.01--43.00 & 1.00 & 1.506E+06 & . . .--1.551E+06 & 1.150E+05 & 2.10E-13 \\
39 & 43.55 & 43.01--44.00 & 1.00 & 1.618E+06 & . . .--1.672E+06 & 1.214E+05 & 2.28E-13 \\
40 & 44.60 & 44.01--45.00 & 1.00 & 1.749E+06 & . . .--1.800E+06 & 1.280E+05 & 1.71E-13 \\
41 & 45.62 & 45.01--46.00 & 1.00 & 1.884E+06 & . . .--1.935E+06 & 1.348E+05 & 1.34E-13 \\
42 & 46.48 & 46.01--47.00 & 1.00 & 2.004E+06 & . . .--2.079E+06 & 1.435E+05 & 1.14E-13 \\
43 & 47.50 & 47.01--48.00 & 1.00 & 2.157E+06 & . . .--2.233E+06 & 1.543E+05 & 1.20E-13 \\
44 & 48.41 & 48.01--49.00 & 1.00 & 2.299E+06 & . . .--2.393E+06 & 1.605E+05 & 6.95E-14 \\
45 & 49.28 & 49.01--50.00 & 1.00 & 2.441E+06 & . . .--2.560E+06 & 1.668E+05 & 4.24E-14 \\
46 & 50.42 & 50.01--51.00 & 1.00 & 2.634E+06 & . . .--2.733E+06 & 1.733E+05 & 5.52E-14 \\
47 & 51.61 & 51.01--52.00 & 1.00 & 2.844E+06 & . . .--2.914E+06 & 1.800E+05 & 3.25E-14 \\
48 & 52.62 & 52.01--53.00 & 1.00 & 3.030E+06 & . . .--3.100E+06 & 1.869E+05 & 2.89E-14 \\
49 & 53.62 & 53.01--54.00 & 1.00 & 3.221E+06 & . . .--3.294E+06 & 1.939E+05 & 2.66E-14 \\
50 & 54.61 & 54.01--55.00 & 1.00 & 3.418E+06 & . . .--3.495E+06 & 2.011E+05 & 1.90E-14 \\
51 & 55.54 & 55.01--56.00 & 1.00 & 3.608E+06 & . . .--3.704E+06 & 2.084E+05 & 1.75E-14 \\
52 & 56.39 & 56.01--57.00 & 1.00 & 3.789E+06 & . . .--3.920E+06 & 2.160E+05 & 2.15E-14 \\
53 & 57.32 & 57.01--58.00 & 1.00 & 3.991E+06 & . . .--4.143E+06 & 2.237E+05 & 1.47E-15 \\
54 & 58.58 & 58.01--58.99 & 0.99 & 4.279E+06 & . . .--4.375E+06 & 2.316E+05 & 4.46E-17 \\
\enddata
\end{deluxetable}
